Functional Properties of the Focal-Entropy

The focal-loss has become a widely used alternative to cross-entropy in class-imbalanced classification problems, particularly in computer vision. Despite its empirical success, a systematic information-theoretic study of the focal-loss remains incomplete. In this work, we adopt a distributional viewpoint and study the focal-entropy, a focal-loss analogue of the cross-entropy. Our analysis establishes conditions for finiteness, convexity, and continuity of the focal-entropy, and provides various asymptotic characterizations. We prove the existence and uniqueness of the focal-entropy minimizer, describe its structure, and show that it can depart significantly from the data distribution. In particular, we rigorously show that the focal-loss amplifies mid-range probabilities, suppresses high-probability outcomes, and, under extreme class imbalance, induces an over-suppression regime in which very small probabilities are further diminished. These results, which are also experimentally validated, offer a theoretical foundation for understanding the focal-loss and clarify the trade-offs that it introduces when applied to imbalanced learning tasks.

==> Focalloss_prime_vs_gamma.tex <==
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray}{RGB}{220,220,220}

\begin{axis}[
  width=8.5cm, height=4.5cm,
  tick align=outside,
  tick pos=left,
  x grid style={dashed, gray!50},
  xmajorgrids,
  minor grid style={dashed, gray!30},
  xlabel={\normalsize $\gamma$},
%   xlabel style={
%   yshift = 13pt,   
%   xshift = -85pt   
% },
  xmin=0.1, xmax=20,
  xmode=linear,
  xtick={1, 5, 10, 15, 20},
  xtick style={color=black},
  major tick length=0.15cm,
  minor tick length=0.08cm,
  ylabel={\normalsize $- \sfL^{\prime}_\gamma \!\left(1/|\cS|\right)$},
  y label style={at={(axis description cs:0,0.6)},anchor=south,xshift=-12pt, yshift=9pt},
  ymin=0, ymax=6.2,
  ymajorgrids,
  y grid style={dashed, gray!50},
  ytick=\empty,
  extra y ticks={1,5,6},
  extra y tick labels={1,5,6},
  extra y tick style={tick style={color=black}},
  legend pos=north east,
  % legend style={font=\small, fill=white, fill opacity=0.8, text opacity=1},
legend style={
  at={(.67,0.99)},
  anchor=north west,
  font=\small,
  fill=white,
  fill opacity=0.8,
  text opacity=1,
  inner sep=1pt,
  row sep=-1pt,
  column sep=1pt
},
  tick label style={font=\normalsize}
]
\addplot [
  forget plot,
  line width=1pt,
  steelblue31119180,
  % mark=*,
  % mark size=2,
  % mark options={solid},
  % mark indices={10,50,60,70,80,90,93,100},
  % legend image post style={mark=*, mark repeat={1}, mark options={solid}}
]
table {%
0.1 1.99541182056424
0.105497635804178 1.99490634970237
0.111297511602709 1.99434597211249
0.117416243449738 1.99372485729596
0.123871360889551 1.99303657852239
0.130681357176937 1.99227405578787
0.137865742258481 1.99142949399623
0.145445098666579 1.99049431608492
0.153441140486294 1.98945909082388
0.161876775564007 1.98831345502962
0.170776171136062 1.98704602995755
0.180164823065441 1.98564433166553
0.19006962888482 1.98409467518204
0.200518964855259 1.98238207236552
0.211542767261308 1.98049012340944
0.223172618175414 1.9784009020324
0.235441835937345 1.97609483449771
0.24838557060785 1.97355057273413
0.262040904669998 1.97074486198336
0.276446959266726 1.96765240358219
0.291645006278934 1.96424571370312
0.30767858656522 1.96049497912929
0.324593634702017 1.95636791143177
0.342438610581476 1.95182960125376
0.361264638244132 1.94684237478972
0.381125652344073 1.94136565498154
0.402078552666246 1.93535583044079
0.424183367138545 1.92876613564743
0.447503423805719 1.92154654657096
0.472105532257782 1.91364369650938
0.498060175032689 1.90500081763942
0.525441709541636 1.89555771451297
0.554328581095479 1.88525077650933
0.584803547642573 1.87401303704607
0.616953916861872 1.8617742881447
0.650871796290545 1.84846125971569
0.686654357202708 1.83399787363845
0.724404112995229 1.81830558332704
0.764229212878189 1.80130380994356
0.806243751711365 1.78291048669073
0.850568096874393 1.76304272261805
0.897329233107071 1.74161759703466
0.946661126307717 1.71855309485195
0.99870510733184 1.69376919188748
1.05361027689066 1.66718909724846
1.1115339327095 1.63874065727681
1.17264202016972 1.60835792207772
1.2371096077254 1.57598287127724
1.30512138845663 1.54156729028305
1.3768722091964 1.50507478190551
1.45256762874695 1.46648289071511
1.53242450678484 1.4257853090036
1.61667162514183 1.38299412377635
1.70555034324161 1.33814205401446
1.79931528956993 1.29128461678142
1.89823509115937 1.2425021500006
2.00259314317841 1.19190160940652
2.11268842082979 1.13961804791674
2.22883633588404 1.08581567825192
2.35136964030212 1.03068841493519
2.48063937953593 0.97445979080514
2.61701589823782 0.917382146902612
2.76088990126037 0.859735004047794
2.91267357298598 0.80182254051891
3.07280175819327 0.743970123681096
3.2417332078431 0.686519874572752
3.41995189335339 0.629825283256626
3.60796839312804 0.574244938511812
3.80632135531205 0.520135486795142
4.01557904096374 0.467843990149814
4.23634095206481 0.417699907864414
4.46923954903256 0.370006978375657
4.71494206265464 0.325035321706423
4.97415240563737 0.283014113796144
5.24761318924405 0.244125197573423
5.53610785080067 0.208497987200806
5.84046289816417 0.176205988332738
6.16155027758334 0.147265196912836
6.50028987173617 0.121634552709178
6.85765213510006 0.0992185148605761
7.23466087420526 0.0798717014854138
7.63239618073639 0.0634054029241887
8.05199752588524 0.0495956496554109
8.49466702481979 0.0381924037304699
8.96167288062195 0.0289293589211066
9.45435301756029 0.021533790080215
9.97411891410702 0.0157358934851892
10.5224596466802 0.0112771093724688
11.1009461556962 0.00791701205770253
11.7112357461543 0.00543848284815158
12.3550768356465 0.00365103243183973
13.0343139633966 0.0023922955109921
13.7508930746772 0.00152786338407522
14.5068670957448 0.00094973421177863
15.304401815265 0.000573734514345812
16.1457820890761 0.000336293894637249
17.0334183860697 0.000190939690194623
17.9698536939376 0.000104826970814136
18.9577708045738 5.55440928558114e-05
20 2.83488151763895e-05
};
\addplot[
  black,
  mark=square*,
  mark size=2.5,
  only marks,
  forget plot,
] coordinates {(1,1.69376919188748)};
% \addlegendentry{$|\cS|=2$}
\addplot [forget plot,line width=1pt, darkorange25512714, 
% mark=square*, mark size=2, mark options={solid},mark indices={10,50,60,70,80,90,93,100},
% legend image post style={mark=square*, mark size=2.5}
]
table {%
0.1 3.03903725951797
0.105497635804178 3.04095078242945
0.111297511602709 3.0429439365371
0.117416243449738 3.04501833291911
0.123871360889551 3.04717537934794
0.130681357176937 3.04941623962564
0.137865742258481 3.0517417879321
0.145445098666579 3.0541525576958
0.153441140486294 3.05664868446037
0.161876775564007 3.05922984218291
0.170776171136062 3.06189517236269
0.180164823065441 3.06464320536157
0.19006962888482 3.06747177324057
0.200518964855259 3.07037791340269
0.211542767261308 3.07335776229953
0.223172618175414 3.07640643843113
0.235441835937345 3.07951791384544
0.24838557060785 3.08268487332807
0.262040904669998 3.08589856046617
0.276446959266726 3.0891486097753
0.291645006278934 3.09242286409706
0.30767858656522 3.09570717651239
0.324593634702017 3.09898519607328
0.342438610581476 3.10223813673937
0.361264638244132 3.10544452901969
0.381125652344073 3.10857995396976
0.402078552666246 3.1116167593852
0.424183367138545 3.11452375827307
0.447503423805719 3.11726590997703
0.472105532257782 3.11980398469131
0.498060175032689 3.12209421252872
0.525441709541636 3.12408791881872
0.554328581095479 3.12573114791225
0.584803547642573 3.12696427846896
0.616953916861872 3.12772163400922
0.650871796290545 3.12793109343604
0.686654357202708 3.12751370727755
0.724404112995229 3.12638332657514
0.764229212878189 3.1244462526483
0.806243751711365 3.12160091740511
0.850568096874393 3.11773760543175
0.897329233107071 3.11273823077602
0.946661126307717 3.10647618312073
0.99870510733184 3.09881625989756
1.05361027689066 3.08961470278372
1.1115339327095 3.07871935890362
1.17264202016972 3.06596998886321
1.2371096077254 3.05119874539481
1.30512138845663 3.03423084778775
1.3768722091964 3.01488547830673
1.45256762874695 2.99297692731515
1.53242450678484 2.96831601366455
1.61667162514183 2.94071180589952
1.70555034324161 2.90997366775928
1.79931528956993 2.87591364811308
1.89823509115937 2.83834923061997
2.00259314317841 2.79710645182425
2.11268842082979 2.75202338786918
2.22883633588404 2.70295399934069
2.35136964030212 2.64977231079631
2.48063937953593 2.59237688621766
2.61701589823782 2.53069554397257
2.76088990126037 2.46469023504201
2.91267357298598 2.39436198657718
3.07280175819327 2.31975578982699
3.2417332078431 2.24096528786912
3.41995189335339 2.15813709540791
3.60796839312804 2.07147456146511
3.80632135531205 1.98124076766383
4.01557904096374 1.88776054183363
4.23634095206481 1.79142126090084
4.46923954903256 1.69267222065899
4.71494206265464 1.59202236523389
4.97415240563737 1.49003619789525
5.24761318924405 1.38732773897824
5.53610785080067 1.28455245708908
5.84046289816417 1.18239717659668
6.16155027758334 1.08156805658118
6.50028987173617 0.982776841382082
6.85765213510006 0.886725696464825
7.23466087420526 0.794091059544952
7.63239618073639 0.705507048113226
8.05199752588524 0.621549061595095
8.49466702481979 0.542718289322945
8.96167288062195 0.469427874099315
9.45435301756029 0.401991476022471
9.97411891410702 0.340614925108665
10.5224596466802 0.285391540074516
11.1009461556962 0.236301524971298
11.7112357461543 0.19321564121218
12.3550768356465 0.15590310188895
13.0343139633966 0.124043365875484
13.7508930746772 0.0972412435105919
14.5068670957448 0.0750444888702102
15.304401815265 0.0569628710585967
16.1457820890761 0.0424876106424797
17.0334183860697 0.031110052819948
17.9698536939376 0.0223385321633718
18.9577708045738 0.0157125594379611
20 0.0108137120165101
};
\addplot[
  black,
  mark=square*,
  mark size=2.5,
  only marks,
  forget plot
] coordinates {(3.94,1.9215)};
% \addlegendentry{$|\cS|= 3$}
\addplot [
forget plot,
  line width=1pt,
  forestgreen4416044,
  % mark=triangle*,
  % mark size=2,
  % mark options={solid},
  % mark indices={10,50,60,70,80,90,93,100},
  % legend image post style={mark=triangle*, mark size=2}
]
table {%
0.1 4.06616414496226
0.105497635804178 4.06959631313007
0.111297511602709 4.07319440407426
0.117416243449738 4.07696504134934
0.123871360889551 4.08091494301968
0.130681357176937 4.08505089854089
0.137865742258481 4.08937974153366
0.145445098666579 4.09390831796406
0.153441140486294 4.09864344919803
0.161876775564007 4.1035918893486
0.170776171136062 4.10876027628163
0.180164823065441 4.11415507559004
0.19006962888482 4.11978251678808
0.200518964855259 4.12564852091519
0.211542767261308 4.13175861867536
0.223172618175414 4.13811785817121
0.235441835937345 4.14473070122467
0.24838557060785 4.15160090720717
0.262040904669998 4.15873140323398
0.276446959266726 4.16612413951015
0.291645006278934 4.17377992855084
0.30767858656522 4.18169826693906
0.324593634702017 4.18987713823062
0.342438610581476 4.19831279557192
0.361264638244132 4.20699952256468
0.381125652344073 4.21592937089614
0.402078552666246 4.22509187325755
0.424183367138545 4.23447373010368
0.447503423805719 4.24405846886666
0.472105532257782 4.25382607433542
0.498060175032689 4.26375258905501
0.525441709541636 4.2738096827962
0.554328581095479 4.28396419040492
0.584803547642573 4.2941776176735
0.616953916861872 4.30440561529248
0.650871796290545 4.31459742145717
0.686654357202708 4.32469527432824
0.724404112995229 4.33463379629791
0.764229212878189 4.34433935290482
0.806243751711365 4.35372939028974
0.850568096874393 4.36271175630448
0.897329233107071 4.37118401179318
0.946661126307717 4.37903274017325
0.99870510733184 4.38613286526244
1.05361027689066 4.39234698933923
1.1115339327095 4.39752476568825
1.17264202016972 4.40150232236953
1.2371096077254 4.40410175664952
1.30512138845663 4.40513072242248
1.3768722091964 4.40438213599995
1.45256762874695 4.40163402880455
1.53242450678484 4.39664957870568
1.61667162514183 4.38917735488807
1.70555034324161 4.37895181413667
1.79931528956993 4.36569408910781
1.89823509115937 4.34911311136357
2.00259314317841 4.32890711346306
2.11268842082979 4.30476555498664
2.22883633588404 4.27637151673479
2.35136964030212 4.2434046051774
2.48063937953593 4.20554440518501
2.61701589823782 4.16247451278324
2.76088990126037 4.11388717075543
2.91267357298598 4.05948851800362
3.07280175819327 3.99900444831843
3.2417332078431 3.93218705531727
3.41995189335339 3.8588216175916
3.60796839312804 3.7787340514985
3.80632135531205 3.69179872866536
4.01557904096374 3.59794652151217
4.23634095206481 3.49717290359598
4.46923954903256 3.38954589335831
4.71494206265464 3.27521359132757
4.97415240563737 3.15441102385349
5.24761318924405 3.02746597335042
5.53610785080067 2.89480344857022
5.84046289816417 2.75694843177912
6.16155027758334 2.61452653633171
6.50028987173617 2.46826222160155
6.85765213510006 2.31897424600749
7.23466087420526 2.16756809601529
7.63239618073639 2.01502521173862
8.05199752588524 1.86238893912486
8.49466702481979 1.71074727400133
8.96167288062195 1.56121262164625
9.45435301756029 1.41489897166935
9.97411891410702 1.27289707369402
10.5224596466802 1.1362483836621
11.1009461556962 1.0059187200063
11.7112357461543 0.882772707982974
12.3550768356465 0.767550182738186
13.0343139633966 0.660845751319605
13.7508930746772 0.563092667279129
14.5068670957448 0.474552039494131
15.304401815265 0.395308176479817
16.1457820890761 0.325270563998528
17.0334183860697 0.264182601694405
17.9698536939376 0.211636807779583
18.9577708045738 0.167095771916454
20 0.129917733858676
};
\addplot[
  black,
  mark=square*,
  mark size=2.5,
  only marks,
  forget plot
] coordinates {(7.3963,2.1056)};
% \addlegendentry{$|\cS| = 4$}
\addplot [forget plot,line width=1pt, crimson2143940, 
% mark=diamond*, mark size=2, mark options={solid},mark indices={10,50,60,70,80,90,93,100},
% legend image post style={mark=diamond*, mark size=2}
]
table {%
0.1 5.08640410190272
0.105497635804178 5.09097092289549
0.111297511602709 5.09576838616628
0.117416243449738 5.10080691419441
0.123871360889551 5.10609725603711
0.130681357176937 5.11165047891979
0.137865742258481 5.11747795663618
0.145445098666579 5.12359135431697
0.153441140486294 5.13000260907829
0.161876775564007 5.13672390601007
0.170776171136062 5.14376764890856
0.180164823065441 5.15114642509733
0.19006962888482 5.15887296361629
0.200518964855259 5.16696008598873
0.211542767261308 5.17542064870237
0.223172618175414 5.18426747646083
0.235441835937345 5.19351328517832
0.24838557060785 5.2031705936017
0.262040904669998 5.21325162235097
0.276446959266726 5.22376817907245
0.291645006278934 5.23473152829874
0.30767858656522 5.24615224450665
0.324593634702017 5.25804004676014
0.342438610581476 5.27040361322105
0.361264638244132 5.28325037370767
0.381125652344073 5.29658627838239
0.402078552666246 5.31041554055716
0.424183367138545 5.32474035152274
0.447503423805719 5.33956056523823
0.472105532257782 5.3548733506657
0.498060175032689 5.37067280950695
0.525441709541636 5.38694955710053
0.554328581095479 5.40369026427555
0.584803547642573 5.42087715804278
0.616953916861872 5.43848747914178
0.650871796290545 5.45649289466825
0.686654357202708 5.47485886428856
0.724404112995229 5.49354395892471
0.764229212878189 5.51249913127669
0.806243751711365 5.53166693815829
0.850568096874393 5.55098071537532
0.897329233107071 5.5703637067918
0.946661126307717 5.58972815033157
0.99870510733184 5.60897432497206
1.05361027689066 5.62798956432653
1.1115339327095 5.64664724420316
1.17264202016972 5.66480575359696
1.2371096077254 5.68230746093175
1.30512138845663 5.69897769004312
1.3768722091964 5.71462372338939
1.45256762874695 5.72903385330266
1.53242450678484 5.74197650574137
1.61667162514183 5.75319946496312
1.70555034324161 5.76242923177111
1.79931528956993 5.76937055244902
1.89823509115937 5.77370616011342
2.00259314317841 5.77509677488069
2.11268842082979 5.77318141383132
2.22883633588404 5.76757806608989
2.35136964030212 5.75788479221007
2.48063937953593 5.74368131020189
2.61701589823782 5.72453113265406
2.76088990126037 5.69998432012729
2.91267357298598 5.66958091491076
3.07280175819327 5.63285511588334
3.2417332078431 5.58934024909819
3.41995189335339 5.5385745792815
3.60796839312804 5.48010799415571
3.80632135531205 5.41350957583139
4.01557904096374 5.33837605097448
4.23634095206481 5.25434108364753
4.46923954903256 5.16108534139305
4.71494206265464 5.05834722622371
4.97415240563737 4.94593411793784
5.24761318924405 4.82373392817426
5.53610785080067 4.69172671088215
5.84046289816417 4.54999601995029
6.16155027758334 4.39873964974829
6.50028987173617 4.23827934204807
6.85765213510006 4.06906899664717
7.23466087420526 3.89170088706443
7.63239618073639 3.7069093615263
8.05199752588524 3.51557150808606
8.49466702481979 3.31870428621877
8.96167288062195 3.11745768047252
9.45435301756029 2.91310351889367
9.97411891410702 2.70701972289025
10.5224596466802 2.50066991697773
11.1009461556962 2.29557852495095
11.7112357461543 2.09330170876147
12.3550768356465 1.89539475938363
13.0343139633966 1.70337681287558
13.7508930746772 1.51869402337772
14.5068670957448 1.34268255813897
15.304401815265 1.17653296552442
16.1457820890761 1.02125758211661
17.0334183860697 0.877662667488474
17.9698536939376 0.746326866861767
18.9577708045738 0.627587391265062
20 0.521534970124049
};
\addplot[
  black,
  mark=square*,
  mark size=2.5,
  only marks,
  forget plot
] coordinates {(11.215777017508263,2.2575)};
% \addlegendentry{$|\cS| =5$}
\addplot [forget plot, line width=1.5pt, gray, opacity=1, dashed] 
coordinates {(0.1,1) (20,1)};

% Manual legend entries
\addlegendimage{line width=1pt, steelblue31119180
% , mark=square*, mark options={solid}
}
\addlegendentry{$|\cS|=2$}

\addlegendimage{line width=1pt, darkorange25512714
% , mark=square*, mark options={solid}
}
\addlegendentry{$|\cS|=3$}

\addlegendimage{line width=1pt, forestgreen4416044, 
% mark=square*, mark options={solid}
}
\addlegendentry{$|\cS|=4$}

\addlegendimage{line width=1pt, crimson2143940, 
% mark=square*, mark options={solid}
}
\addlegendentry{$|\cS|=5$}

\addlegendimage{black, 
mark=square*, mark options={solid}
}
\addlegendentry{$\gamma_0$ in~\eqref{eq:FinalGamma0Prop}}

\end{axis}

\end{tikzpicture}


==> Inverse_focal_prime.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{semilogxaxis}[
width= 8.2cm, height=4.5cm, 
  legend cell align={left},
  legend pos=north west,  
    legend style={
      xshift=-0.15cm,
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      draw=lightgray204
    },
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=inside,
tick pos=left,
xlabel={$t$},
xmin=0.008, xmax=104,
x dir=reverse,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {-10^{-4}}\),
  \(\displaystyle {-10^{-3}}\),
  \(\displaystyle {-10^{-2}}\),
  \(\displaystyle {-10^{-1}}\),
  \(\displaystyle {-10^{0}}\),
  \(\displaystyle {-10^{1}}\),
  \(\displaystyle {-10^{2}}\),
  \(\displaystyle {-10^{3}}\),
  \(\displaystyle {-10^{4}}\)
},
ylabel={$\left( \sfL^{\prime}_\gamma \right )^{-1}(t)$},
ylabel style={yshift=-8pt},
ymin=-0.0194616515360894, ymax=1.04949817388267,
ytick style={color=black},
ytick={0,1},
xmajorgrids, ymajorgrids,
grid style={dashed, gray!50}
]
\addplot [line width=1.6pt, steelblue31119180, mark=o, mark size=1.8, mark repeat=15]
table {%
0.01 1
0.0104737089795945 1
0.0109698579789238 1
0.0114895100018731 1
0.0120337784077759 1
0.0126038292967973 1
0.0132008840083142 1
0.0138262217376466 1
0.0144811822767453 1
0.0151671688847092 1
0.0158856512942805 1
0.0166381688607613 1
0.0174263338600965 1
0.0182518349431904 1
0.019116440753857 1
0.0200220037181558 1
0.0209704640132323 1
0.0219638537241655 1
0.0230043011977292 1
0.0240940356023952 1
0.0252353917043477 1
0.0264308148697411 1
0.0276828663039207 1
0.0289942285388288 1
0.0303677111803546 1
0.0318062569279412 0.999999999999545
0.0333129478793467 0.999999999999545
0.0348910121340677 0.999999999999545
0.0365438307095726 0.999999999999545
0.0382749447851631 0.999999999999545
0.0400880632889846 0.999999999999545
0.0419870708444391 0.999999999999545
0.0439760360930272 0.999999999999545
0.0460592204114511 0.999999999999545
0.0482410870416537 0.999999999999545
0.0505263106533568 0.999999999999545
0.0529197873595844 0.999999999999545
0.0554266452066311 0.999999999999545
0.058052255160949 0.999999999999545
0.0608022426164942 0.999999999999545
0.0636824994471859 0.999999999999545
0.0666991966303012 0.999999999999545
0.0698587974678525 0.999999999998636
0.073168071434272 0.999999999998636
0.0766341086800746 0.999999999997726
0.0802643352225717 0.999999999995907
0.0840665288561833 0.999999999993179
0.0880488358164346 0.999999999989541
0.0922197882333433 0.999999999983174
0.096588322411587 0.99999999997317
0.101163797976621 0.999999999956799
0.105956017927762 0.999999999931333
0.110975249641207 0.999999999890406
0.116232246867985 0.999999999826741
0.121738272773966 0.999999999723968
0.127505124071301 0.999999999562078
0.13354515629299 0.999999999304691
0.139871310264724 0.999999998895419
0.146497139830729 0.99999999824422
0.153436840893001 0.999999997211944
0.160705281826164 0.999999995570306
0.168318035333096 0.999999992962785
0.176291411809595 0.999999988821855
0.184642494289554 0.999999982242571
0.193389175045523 0.999999971790657
0.202550193923067 0.999999955187832
0.212145178491063 0.999999928812485
0.222194686093952 0.999999886913883
0.232720247896041 0.999999820355242
0.243744415012222 0.999999714622845
0.255290806823952 0.999999546661002
0.267384161583995 0.99999927984345
0.280050389418363 0.999998855988906
0.293316627839004 0.999998182675426
0.307211299886176 0.999997113091467
0.321764175025074 0.999995414031673
0.337006432927193 0.999992715078861
0.352970730273065 0.999988427901826
0.369691270719503 0.999981618163019
0.387203878181256 0.999970802270127
0.405546073584083 0.999953625108446
0.42475715525369 0.999926349643374
0.444878283112759 0.999883049963955
0.465952566866468 0.999814339080785
0.488025158365443 0.99970537222498
0.511143348344017 0.999532735526827
0.535356667741072 0.999259653508943
0.560716993820546 0.998828743641297
0.587278661318948 0.998151392557247
0.61509857885805 0.997092957786208
0.644236350872137 0.995453931741849
0.674754405311069 0.992949842772305
0.706718127392749 0.989197905029414
0.740195999691564 0.983725383823639
0.775259748862946 0.97601739540687
0.811984499318401 0.965609447851875
0.850448934180268 0.952199247058615
0.890735463861044 0.935725940440989
0.932930402628469 0.916376679339464
0.97712415353465 0.894525623587015
1.02341140210545 0.870645014147612
1.07189131920513 0.845226527253999
1.12266777351081 0.818729755019831
1.17584955405216 0.791556768054306
1.23155060329283 0.764044673981971
1.28989026125331 0.736468187039918
1.35099352119803 0.709046677431161
1.41499129743458 0.681952524609642
1.48202070579886 0.655319199969654
1.55222535742705 0.629248427494076
1.6257556664438 0.603816246273254
1.7027691722259 0.579078018010932
1.78343087693191 0.555072507736895
1.86791359902078 0.531825186280457
1.95639834351706 0.509350894917134
2.04907468981585 0.487655994022589
2.1461411978584 0.466740097014281
2.24780583354873 0.446597471820041
2.35428641432242 0.427218175808321
2.4658110758226 0.408588976707051
2.58261876068268 0.39069410127604
2.70495973046313 0.373515844913982
2.83309610183932 0.357035068616369
2.96730240818887 0.34123160437548
3.10786618778201 0.326084585919034
3.25508859983506 0.311572718343541
3.40928506974681 0.297674497627213
3.57078596490046 0.284368388867278
3.7399373024788 0.271632970478549
3.91710149080926 0.259447050245853
4.10265810582719 0.247789758056115
4.29700470432084 0.236640619284572
4.5005576757005 0.225979612120227
4.71375313411672 0.215787211539009
4.937047852839 0.206044422178365
5.17092024289676 0.196732801998678
5.41587137807947 0.18783447828946
5.67242606849198 0.179332157337285
5.94113398496503 0.171209128849568
6.22257083673023 0.163449266060979
6.51733960488243 0.15603702229464
6.82607183427239 0.148957424630225
7.14942898659758 0.142196065240114
7.48810385759002 0.135739090837433
7.84282206133768 0.12957319064617
8.21434358491943 0.123685583210772
8.6034644166845 0.118064002335359
9.01101825166502 0.112696682364458
9.43787827777538 0.107572343029005
9.88495904662559 0.102680174004945
10.3532184329566 0.0980098193208505
10.8436596868961 0.0935513617437209
11.3573335834311 0.0892953072266209
11.8953406737032 0.0852325694963838
12.4588336429501 0.0813544548577738
13.049019780144 0.0776526472486694
13.6671635646201 0.0741191936090217
14.3145893752348 0.0707464895763223
14.9926843278605 0.0675272655521439
15.7029012472938 0.0644545731443031
16.4467617799466 0.0615217720073815
17.2258596539879 0.0587225170879719
18.0418640939207 0.0560507462864734
18.8965233969121 0.0535006685236112
19.7916686785356 0.0510667522271433
20.7292177959537 0.048743714230568
21.7111794569451 0.0465265090720095
22.7396575235793 0.0444103186987377
23.8168555197616 0.0423905425645898
24.9450813523032 0.0404627881148372
26.1267522556333 0.0386228616375774
27.3643999707467 0.0368667594962062
28.6606761694825 0.0351906597047673
30.0183581357559 0.0335909138580064
31.440354715915 0.032064039391571
32.9297125509715 0.0306067121687192
34.4896226040576 0.0292157593798947
36.1234269970943 0.0278881527442536
37.8346261713193 0.0266210020040489
39.6268863870148 0.0254115486973205
41.5040475785048 0.0242571602034332
43.4701315812503 0.0231553240487301
45.5293507486695 0.02210364245866
47.6861169771447 0.0210998271536482
49.9450511585514 0.0201416943741606
52.3109930805626 0.0192271601258653
54.7890117959395 0.018354235636707
57.3844164830239 0.0175210230186167
60.1027678207038 0.0167257111229446
62.9498899022189 0.0159665715805204
65.9318827133355 0.0152419550227023
69.0551352016233 0.0145502874706835
72.3263389648353 0.0138900668912356
75.7525025877191 0.0132598599025187
79.3409666579749 0.0126582986399626
83.099419493534 0.0120840777531157
87.0359136148517 0.0115359515434648
91.1588829975083 0.0110127312395889
95.4771611420806 0.0105132823832719
100 0.0100365223465815
};
\addlegendentry{$\gamma=0.1$}
\addplot [line width=1.6pt, darkorange25512714, dotted, mark=triangle*, mark size=1.9, mark repeat=15]
table {%
0.01 0.995018692854501
0.0104737089795945 0.994783648344764
0.0109698579789238 0.994537558926368
0.0114895100018731 0.994279910015848
0.0120337784077759 0.994010163480652
0.0126038292967973 0.993727756607313
0.0132008840083142 0.993432101020062
0.0138262217376466 0.993122581564876
0.0144811822767453 0.992798555142599
0.0151671688847092 0.992459349498404
0.0158856512942805 0.992104261971235
0.0166381688607613 0.991732558181411
0.0174263338600965 0.991343470688207
0.0182518349431904 0.990936197578321
0.019116440753857 0.990509901021596
0.0200220037181558 0.990063705755801
0.0209704640132323 0.989596697538673
0.0219638537241655 0.989107921529012
0.0230043011977292 0.98859638062595
0.0240940356023952 0.988061033742724
0.0252353917043477 0.987500794035895
0.0264308148697411 0.986914527070894
0.0276828663039207 0.986301048938458
0.0289942285388288 0.985659124308313
0.0303677111803546 0.984987464434653
0.0318062569279412 0.984284725106136
0.0333129478793467 0.983549504542225
0.0348910121340677 0.982780341237685
0.0365438307095726 0.981975711757059
0.0382749447851631 0.981134028484575
0.0400880632889846 0.980253637329497
0.0419870708444391 0.979332815386897
0.0439760360930272 0.978369768564789
0.0460592204114511 0.977362629176696
0.0482410870416537 0.976309453513295
0.0505263106533568 0.975208219383148
0.0529197873595844 0.974056823649789
0.0554266452066311 0.972853079758806
0.058052255160949 0.971594715265837
0.0608022426164942 0.970279369390027
0.0636824994471859 0.968904590577495
0.0666991966303012 0.967467834113904
0.0698587974678525 0.965966459792526
0.073168071434272 0.964397729638676
0.0766341086800746 0.962758805732392
0.0802643352225717 0.961046748134777
0.0840665288561833 0.959258512935321
0.0880488358164346 0.957390950461104
0.0922197882333433 0.955440803653346
0.096588322411587 0.953404706651327
0.101163797976621 0.951279183614588
0.105956017927762 0.949060647810711
0.110975249641207 0.946745401004136
0.116232246867985 0.944329633195139
0.121738272773966 0.941809422736242
0.127505124071301 0.939180736877915
0.13354515629299 0.936439432797215
0.139871310264724 0.933581259143921
0.146497139830729 0.930601858175123
0.153436840893001 0.927496768529181
0.160705281826164 0.924261428692716
0.168318035333096 0.920891181237039
0.176291411809595 0.91738127787994
0.184642494289554 0.913726885448796
0.193389175045523 0.909923092812733
0.202550193923067 0.905964918866175
0.212145178491063 0.901847321621517
0.222194686093952 0.897565208513242
0.232720247896041 0.893113447974883
0.243744415012222 0.88848688236385
0.255290806823952 0.883680342329626
0.267384161583995 0.878688662679906
0.280050389418363 0.873506699833797
0.293316627839004 0.868129350915751
0.307211299886176 0.862551574562076
0.321764175025074 0.856768413490954
0.337006432927193 0.850775018878721
0.352970730273065 0.84456667657787
0.369691270719503 0.838138835200425
0.387203878181256 0.831487136057603
0.405546073584083 0.824607444959383
0.42475715525369 0.817495885813059
0.444878283112759 0.810148875986215
0.465952566866468 0.802563163322247
0.488025158365443 0.794735864705672
0.511143348344017 0.786664506014404
0.535356667741072 0.778347063278033
0.560716993820546 0.769782004812896
0.587278661318948 0.760968334059271
0.61509857885805 0.7519056328224
0.644236350872137 0.742594104542604
0.674754405311069 0.733034617210706
0.706718127392749 0.723228745460346
0.740195999691564 0.71317881135792
0.775259748862946 0.702887923342587
0.811984499318401 0.692360012744302
0.850448934180268 0.681599867257773
0.890735463861044 0.670613160728408
0.932930402628469 0.6594064785927
0.97712415353465 0.647987338268194
1.02341140210545 0.636364203840003
1.07189131920513 0.624546494338119
1.12266777351081 0.612544584982515
1.17584955405216 0.600369800765748
1.23155060329283 0.588034401840105
1.28989026125331 0.575551560209078
1.35099352119803 0.562935327365721
1.41499129743458 0.550200592581405
1.48202070579886 0.537363031712175
1.55222535742705 0.524439046530006
1.6257556664438 0.511445694720805
1.7027691722259 0.498400610899353
1.78343087693191 0.485321919142279
1.86791359902078 0.472228137726688
1.95639834351706 0.45913807694933
2.04907468981585 0.446070731073178
2.1461411978584 0.433045165597377
2.24780583354873 0.420080401214818
2.35428641432242 0.40719529590433
2.4658110758226 0.394408426727296
2.58261876068268 0.381737972943029
2.70495973046313 0.369201602068188
2.83309610183932 0.356816360497305
2.96730240818887 0.344598570244216
3.10786618778201 0.332563733246843
3.25508859983506 0.320726444570482
3.40928506974681 0.309100315641899
3.57078596490046 0.297697908476493
3.7399373024788 0.286530681616114
3.91710149080926 0.275608948278659
4.10265810582719 0.26494184696503
4.29700470432084 0.25453732451615
4.5005576757005 0.244402131405423
4.71375313411672 0.234541828788224
4.937047852839 0.224960806679974
5.17092024289676 0.215662312407858
5.41587137807947 0.206648488378505
5.67242606849198 0.197920418082958
5.94113398496503 0.189478179156595
6.22257083673023 0.181320902314383
6.51733960488243 0.173446834933657
6.82607183427239 0.165853408082967
7.14942898659758 0.158537305861955
7.48810385759002 0.151494535942675
7.84282206133768 0.144720500329186
8.21434358491943 0.138210065414114
8.6034644166845 0.131957630554552
9.01101825166502 0.125957194453349
9.43787827777538 0.120202418799181
9.88495904662559 0.114686688680649
10.3532184329566 0.109403169432426
10.8436596868961 0.104344859648791
11.3573335834311 0.0995046402017579
11.8953406737032 0.0948753191737523
12.4588336429501 0.0904496727048354
13.049019780144 0.086220481789951
13.6671635646201 0.0821805651389695
14.3145893752348 0.0783228082314053
14.9926843278605 0.0746401887540742
15.7029012472938 0.0711257986126839
16.4467617799466 0.0677728627365468
17.2258596539879 0.0645747549165207
18.0418640939207 0.0615250108908185
18.8965233969121 0.0586173389324358
19.7916686785356 0.0558456281610233
20.7292177959537 0.0532039547965724
21.7111794569451 0.0506865865904729
22.7396575235793 0.0482879856149339
23.8168555197616 0.0460028096281348
24.9450813523032 0.0438259121706324
26.1267522556333 0.0417523415803771
27.3643999707467 0.0397773390700422
28.6606761694825 0.0378963360030866
30.0183581357559 0.0361049505040682
31.440354715915 0.0343989835123466
32.9297125509715 0.0327744143837663
34.4896226040576 0.0312273961312712
36.1234269970943 0.0297542503835757
37.8346261713193 0.0283514621355607
39.6268863870148 0.02701567435588
41.5040475785048 0.0257436824981596
43.4701315812503 0.0245324289685413
45.5293507486695 0.0233789975923173
47.6861169771447 0.0222806081069393
49.9450511585514 0.0212346107123267
52.3109930805626 0.0202384807121234
54.7890117959395 0.0192898132486334
57.3844164830239 0.0183863181623565
60.1027678207038 0.0175258149843103
62.9498899022189 0.0167062280693244
65.9318827133355 0.0159255818775819
69.0551352016233 0.0151819964135029
72.3263389648353 0.014473682823791
75.7525025877191 0.0137989391573683
79.3409666579749 0.0131561462808349
83.099419493534 0.0125437639594566
87.0359136148517 0.0119603271018605
91.1588829975083 0.0114044421493418
95.4771611420806 0.0108747836306975
100 0.0103700908616702
};
\addlegendentry{$\gamma=1$}
\addplot [line width=1.6pt, forestgreen4416044, dash pattern=on 5pt off 3pt, mark=square*, mark size=1.8, mark repeat=15]
table {%
0.01 0.943375978510176
0.0104737089795945 0.94207694458737
0.0109698579789238 0.940748758783684
0.0114895100018731 0.939390798275326
0.0120337784077759 0.938002428480558
0.0126038292967973 0.936583002916905
0.0132008840083142 0.935131863063816
0.0138262217376466 0.93364833822352
0.0144811822767453 0.932131745391871
0.0151671688847092 0.930581389128292
0.0158856512942805 0.928996561434815
0.0166381688607613 0.927376541636022
0.0174263338600965 0.925720596267183
0.0182518349431904 0.924027978966023
0.019116440753857 0.922297930375407
0.0200220037181558 0.920529678044204
0.0209704640132323 0.918722436348617
0.0219638537241655 0.916875406411691
0.0230043011977292 0.914987776034195
0.0240940356023952 0.913058719638229
0.0252353917043477 0.911087398219479
0.0264308148697411 0.90907295930856
0.0276828663039207 0.907014536947372
0.0289942285388288 0.904911251680914
0.0303677111803546 0.902762210553646
0.0318062569279412 0.900566507132225
0.0333129478793467 0.89832322153552
0.0348910121340677 0.896031420486452
0.0365438307095726 0.893690157380206
0.0382749447851631 0.891298472373364
0.0400880632889846 0.888855392489404
0.0419870708444391 0.886359931750576
0.0439760360930272 0.883811091332518
0.0460592204114511 0.881207859743426
0.0482410870416537 0.878549213025053
0.0505263106533568 0.875834114989175
0.0529197873595844 0.873061517478618
0.0554266452066311 0.870230360660116
0.058052255160949 0.867339573352638
0.0608022426164942 0.864388073388454
0.0636824994471859 0.86137476801423
0.0666991966303012 0.858298554326666
0.0698587974678525 0.855158319753627
0.073168071434272 0.851952942579828
0.0766341086800746 0.848681292515266
0.0802643352225717 0.845342231314589
0.0840665288561833 0.841934613446483
0.0880488358164346 0.838457286823086
0.0922197882333433 0.834909093573969
0.096588322411587 0.831288870894696
0.101163797976621 0.827595451949946
0.105956017927762 0.823827666843044
0.110975249641207 0.819984343660053
0.116232246867985 0.816064309585727
0.121738272773966 0.812066392088582
0.127505124071301 0.807989420202375
0.13354515629299 0.803832225878523
0.139871310264724 0.799593645430377
0.146497139830729 0.79527252107755
0.153436840893001 0.790867702578453
0.160705281826164 0.786378048969254
0.168318035333096 0.781802430406515
0.176291411809595 0.777139730125327
0.184642494289554 0.772388846509329
0.193389175045523 0.767548695280766
0.202550193923067 0.762618211820609
0.212145178491063 0.757596353616009
0.222194686093952 0.752482102844169
0.232720247896041 0.747274469099011
0.243744415012222 0.741972492266996
0.255290806823952 0.736575245547556
0.267384161583995 0.731081838639966
0.280050389418363 0.725491421086644
0.293316627839004 0.719803185785622
0.307211299886176 0.714016372682181
0.321764175025074 0.708130272630569
0.337006432927193 0.702144231443071
0.352970730273065 0.696057654126434
0.369691270719503 0.689870009312926
0.387203878181256 0.683580833881479
0.405546073584083 0.677189737786193
0.42475715525369 0.670696409078573
0.444878283112759 0.664100619140754
0.465952566866468 0.657402228126102
0.488025158365443 0.650601190598081
0.511143348344017 0.643697561386489
0.535356667741072 0.636691501640143
0.560716993820546 0.629583285086937
0.587278661318948 0.622373304488519
0.61509857885805 0.615062078285973
0.644236350872137 0.607650257431942
0.674754405311069 0.600138632391918
0.706718127392749 0.592528140308332
0.740195999691564 0.584819872309254
0.775259748862946 0.577015080940782
0.811984499318401 0.569115187705847
0.850448934180268 0.561121790681227
0.890735463861044 0.553036672180042
0.932930402628469 0.544861806438803
0.97712415353465 0.536599367264443
1.02341140210545 0.528251735627691
1.07189131920513 0.519821507129109
1.12266777351081 0.511311499289604
1.17584955405216 0.502724758614477
1.23155060329283 0.49406456733459
1.28989026125331 0.485334449779202
1.35099352119803 0.476538178272222
1.41499129743458 0.467679778471847
1.48202070579886 0.458763534055379
1.55222535742705 0.449793990629132
1.6257556664438 0.440775958766153
1.7027691722259 0.431714516029842
1.78343087693191 0.422615007870718
1.86791359902078 0.413483047248064
1.95639834351706 0.404324512840958
2.04907468981585 0.395145545695868
2.1461411978584 0.385952544177144
2.24780583354873 0.376752157057581
2.35428641432242 0.367551274609923
2.4658110758226 0.358357017561047
2.58261876068268 0.349176723770597
2.70495973046313 0.340017932522187
2.83309610183932 0.330888366320778
2.96730240818887 0.321795910112542
3.10786618778201 0.31274858788629
3.25508859983506 0.30375453662009
3.40928506974681 0.294821977598531
3.57078596490046 0.285959185153388
3.7399373024788 0.277174452946838
3.91710149080926 0.268476057945463
4.10265810582719 0.259872222300601
4.29700470432084 0.251371073426071
4.5005576757005 0.242980602587068
4.71375313411672 0.234708622412199
4.937047852839 0.226562723777079
5.17092024289676 0.218550232550569
5.41587137807947 0.210678166778507
5.67242606849198 0.202953194861493
5.94113398496503 0.195381595357048
6.22257083673023 0.187969219016395
6.51733960488243 0.180721453660681
6.82607183427239 0.173643192502368
7.14942898659758 0.166738806443846
7.48810385759002 0.160012120857118
7.84282206133768 0.153466397248394
8.21434358491943 0.147104320153176
8.6034644166845 0.1409279894674
9.01101825166502 0.134938918351054
9.43787827777538 0.129138036701534
9.88495904662559 0.123525700078517
10.3532184329566 0.118101703868433
10.8436596868961 0.112865302355658
11.3573335834311 0.107815232282064
11.8953406737032 0.102949740394706
12.4588336429501 0.0982666144259383
13.049019780144 0.0937632168956952
13.6671635646201 0.0894365211147487
14.3145893752348 0.0852831487486583
14.9926843278605 0.0812994083203193
15.7029012472938 0.0774813340581204
16.4467617799466 0.0738247245230923
17.2258596539879 0.0703251805302898
18.0418640939207 0.0669781418923776
18.8965233969121 0.0637789226234417
19.7916686785356 0.0607227442865223
20.7292177959537 0.0578047672292996
21.7111794569451 0.0550201195305817
22.7396575235793 0.0523639235393603
23.8168555197616 0.049831319934583
24.9450813523032 0.0474174892983683
26.1267522556333 0.0451176712208507
27.3643999707467 0.0429271810121463
28.6606761694825 0.0408414241123864
30.0183581357559 0.0388559083098698
31.440354715915 0.0369662539164892
32.9297125509715 0.0351682020432236
34.4896226040576 0.0334576211166677
36.1234269970943 0.0318305118212265
37.8346261713193 0.0302830105924841
39.6268863870148 0.0288113918454655
41.5040475785048 0.0274120690578457
43.4701315812503 0.0260815948709023
45.5293507486695 0.0248166603273603
47.6861169771447 0.0236140933716342
49.9450511585514 0.0224708567270682
52.3109930805626 0.0213840452547629
54.7890117959395 0.0203508828794838
57.3844164830239 0.0193687191781464
60.1027678207038 0.0184350256918151
62.9498899022189 0.0175473920403419
65.9318827133355 0.0167035218833007
69.0551352016233 0.0159012287963378
72.3263389648353 0.0151384320829493
75.7525025877191 0.0144131525780722
79.3409666579749 0.0137235084662279
83.099419493534 0.013067711144231
87.0359136148517 0.0124440611421051
91.1588829975083 0.0118509441313108
95.4771611420806 0.0112868270302897
100 0.0107502542155089
};
\addlegendentry{$\gamma=2$}
\addplot [line width=1.6pt, crimson2143940, dash pattern=on 2pt off 2pt, mark=diamond*, mark size=1.8, mark repeat=15]
table {%
0.01 0.731667475547965
0.0104737089795945 0.729273943098178
0.0109698579789238 0.726860252996175
0.0114895100018731 0.724426263458099
0.0120337784077759 0.72197183245089
0.0126038292967973 0.719496817721392
0.0132008840083142 0.717001076816359
0.0138262217376466 0.714484467117927
0.0144811822767453 0.711946845864531
0.0151671688847092 0.709388070188197
0.0158856512942805 0.706807997140004
0.0166381688607613 0.704206483724647
0.0174263338600965 0.701583386934089
0.0182518349431904 0.698938563783031
0.019116440753857 0.696271871344379
0.0200220037181558 0.693583166785629
0.0209704640132323 0.690872307412519
0.0219638537241655 0.68813915070541
0.0230043011977292 0.685383554364762
0.0240940356023952 0.682605376351603
0.0252353917043477 0.679804474938919
0.0264308148697411 0.67698070875349
0.0276828663039207 0.674133936830458
0.0289942285388288 0.671264018659258
0.0303677111803546 0.66837081424319
0.0318062569279412 0.66545418414853
0.0333129478793467 0.662513989567287
0.0348910121340677 0.659550092374502
0.0365438307095726 0.656562355190999
0.0382749447851631 0.653550641445236
0.0400880632889846 0.650514815446968
0.0419870708444391 0.64745474244728
0.0439760360930272 0.644370288720438
0.0460592204114511 0.6412613216321
0.0482410870416537 0.638127709718446
0.0505263106533568 0.634969322770757
0.0529197873595844 0.631786031913634
0.0554266452066311 0.628577709695946
0.058052255160949 0.625344230181781
0.0608022426164942 0.622085469040485
0.0636824994471859 0.618801303648524
0.0666991966303012 0.615491613187714
0.0698587974678525 0.612156278753446
0.073168071434272 0.608795183459279
0.0766341086800746 0.605408212556085
0.0802643352225717 0.601995253545738
0.0840665288561833 0.598556196303889
0.0880488358164346 0.59509093321094
0.0922197882333433 0.591599359277552
0.096588322411587 0.588081372288343
0.101163797976621 0.584536872939225
0.105956017927762 0.580965764990196
0.110975249641207 0.577367955414502
0.116232246867985 0.573743354562339
0.121738272773966 0.570091876323659
0.127505124071301 0.566413438303698
0.13354515629299 0.562707962000331
0.139871310264724 0.558975372990517
0.146497139830729 0.555215601126747
0.153436840893001 0.551428580735319
0.160705281826164 0.547614250826427
0.168318035333096 0.543772555314263
0.176291411809595 0.539903443239837
0.184642494289554 0.536006869011089
0.193389175045523 0.532082792641177
0.202550193923067 0.528131180011769
0.212145178491063 0.524152003129984
0.222194686093952 0.52014524040942
0.232720247896041 0.516110876954826
0.243744415012222 0.512048904859966
0.255290806823952 0.507959323520026
0.267384161583995 0.503842139955395
0.280050389418363 0.499697369144542
0.293316627839004 0.495525034376897
0.307211299886176 0.49132516761756
0.321764175025074 0.487097809886563
0.337006432927193 0.482843011652676
0.352970730273065 0.478560833247229
0.369691270719503 0.474251345291577
0.387203878181256 0.46991462914184
0.405546073584083 0.465550777358203
0.42475715525369 0.46115989418513
0.444878283112759 0.456742096055223
0.465952566866468 0.452297512120367
0.488025158365443 0.447826284791972
0.511143348344017 0.443328570318499
0.535356667741072 0.438804539372086
0.560716993820546 0.434254377675188
0.587278661318948 0.429678286640865
0.61509857885805 0.425076484046713
0.644236350872137 0.420449204733359
0.674754405311069 0.415796701336603
0.706718127392749 0.411119245046848
0.740195999691564 0.406417126399447
0.775259748862946 0.401690656102346
0.811984499318401 0.396940165889191
0.850448934180268 0.392166009422453
0.890735463861044 0.387368563215659
0.932930402628469 0.382548227611096
0.97712415353465 0.377705427782985
1.02341140210545 0.372840614789766
1.07189131920513 0.367954266663673
1.12266777351081 0.363046889550333
1.17584955405216 0.358119018884736
1.23155060329283 0.353171220617241
1.28989026125331 0.348204092487776
1.35099352119803 0.343218265344603
1.41499129743458 0.338214404515838
1.48202070579886 0.333193211223715
1.55222535742705 0.328155424057968
1.6257556664438 0.323101820491047
1.7027691722259 0.318033218447908
1.78343087693191 0.312950477927643
1.86791359902078 0.307854502666032
1.95639834351706 0.302746241856312
2.04907468981585 0.297626691909954
2.1461411978584 0.292496898260197
2.24780583354873 0.287357957213771
2.35428641432242 0.282211017827194
2.4658110758226 0.277057283828526
2.58261876068268 0.271898015554598
2.70495973046313 0.26673453191097
2.83309610183932 0.261568212342809
2.96730240818887 0.256400498797575
3.10786618778201 0.251232897688624
3.25508859983506 0.246066981817876
3.40928506974681 0.240904392262109
3.57078596490046 0.235746840195588
3.7399373024788 0.230596108627196
3.91710149080926 0.225454054029342
4.10265810582719 0.22032260782953
4.29700470432084 0.21520377772913
4.5005576757005 0.210099648818414
4.71375313411672 0.205012384450583
4.937047852839 0.199944226817479
5.17092024289676 0.194897497191505
5.41587137807947 0.189874595775564
5.67242606849198 0.18487800109915
5.94113398496503 0.179910268900585
6.22257083673023 0.174974030430803
6.51733960488243 0.170071990102315
6.82607183427239 0.165206922410562
7.14942898659758 0.160381668052196
7.48810385759002 0.155599129162965
7.84282206133768 0.150862263593353
8.21434358491943 0.146174078152853
8.6034644166845 0.141537620745567
9.01101825166502 0.136955971347106
9.43787827777538 0.132432231751864
9.88495904662559 0.127969514073357
10.3532184329566 0.123570927966739
10.8436596868961 0.119239566579836
11.3573335834311 0.114978491270904
11.8953406737032 0.110790715137682
12.4588336429501 0.106679185485063
13.049019780144 0.102646765331428
13.6671635646201 0.0986962141637377
14.3145893752348 0.094830168138742
14.9926843278605 0.0910511200013388
15.7029012472938 0.0873613990165722
16.4467617799466 0.0837631512536063
17.2258596539879 0.0802583205818337
18.0418640939207 0.0768486307629246
18.8965233969121 0.0735355690289907
19.7916686785356 0.070320371527032
20.7292177959537 0.0672040110052876
21.7111794569451 0.0641871870561772
22.7396575235793 0.0612703192114168
23.8168555197616 0.0584535431012227
24.9450813523032 0.055736709822213
26.1267522556333 0.0531193885758512
27.3643999707467 0.0506008725610627
28.6606761694825 0.0481801879991508
30.0183581357559 0.0458561061063847
31.440354715915 0.0436271577304978
32.9297125509715 0.0414916503318636
34.4896226040576 0.0394476869109894
36.1234269970943 0.0374931864575956
37.8346261713193 0.0356259055020018
39.6268863870148 0.0338434602977031
41.5040475785048 0.0321433492358665
43.4701315812503 0.0305229750679246
45.5293507486695 0.0289796665970243
47.6861169771447 0.0275106994954513
49.9450511585514 0.026113316010651
52.3109930805626 0.0247847433333845
54.7890117959395 0.0235222104752211
57.3844164830239 0.0223229635562348
60.1027678207038 0.0211842794437871
62.9498899022189 0.0201034777260247
65.9318827133355 0.0190779310546532
69.0551352016233 0.0181050738960948
72.3263389648353 0.0171824097783428
75.7525025877191 0.0163075171353739
79.3409666579749 0.0154780538427985
83.099419493534 0.0146917605711678
87.0359136148517 0.0139464630815382
91.1588829975083 0.0132400735669762
95.4771611420806 0.0125705911755176
100 0.011936101811898
};
\addlegendentry{$\gamma=5$}
\addplot [line width=1.6pt, mediumpurple148103189, dash pattern=on 7pt off 3pt on 1pt off 3pt, mark=*, mark size=1.7, mark repeat=15]
table {%
0.01 0.520426761988801
0.0104737089795945 0.51830331885094
0.0109698579789238 0.516171274814951
0.0114895100018731 0.51403060793973
0.0120337784077759 0.511881296496085
0.0126038292967973 0.509723318976739
0.0132008840083142 0.507556654100426
0.0138262217376466 0.505381280822348
0.0144811822767453 0.503197178343271
0.0151671688847092 0.501004326116799
0.0158856512942805 0.498802703860292
0.0166381688607613 0.496592291560319
0.0174263338600965 0.49437306948721
0.0182518349431904 0.492145018199608
0.019116440753857 0.489908118559015
0.0200220037181558 0.487662351737072
0.0209704640132323 0.48540769922829
0.0219638537241655 0.483144142858237
0.0230043011977292 0.480871664798087
0.0240940356023952 0.47859024757372
0.0252353917043477 0.47629987407754
0.0264308148697411 0.474000527583939
0.0276828663039207 0.471692191757484
0.0289942285388288 0.469374850670192
0.0303677111803546 0.467048488809723
0.0318062569279412 0.464713091099384
0.0333129478793467 0.462368642906313
0.0348910121340677 0.460015130062402
0.0365438307095726 0.45765253887248
0.0382749447851631 0.455280856134323
0.0400880632889846 0.45290006915593
0.0419870708444391 0.450510165765536
0.0439760360930272 0.448111134336159
0.0460592204114511 0.445702963799249
0.0482410870416537 0.443285643661966
0.0505263106533568 0.440859164027188
0.0529197873595844 0.438423515615341
0.0554266452066311 0.435978689778039
0.058052255160949 0.433524678524463
0.0608022426164942 0.431061474539547
0.0636824994471859 0.428589071206716
0.0666991966303012 0.426107462629716
0.0698587974678525 0.42361664365535
0.073168071434272 0.421116609901674
0.0766341086800746 0.418607357774363
0.0802643352225717 0.416088884503097
0.0840665288561833 0.413561188157928
0.0880488358164346 0.411024267682023
0.0922197882333433 0.408478122921679
0.096588322411587 0.405922754649055
0.101163797976621 0.403358164598558
0.105956017927762 0.400784355494125
0.110975249641207 0.398201331083783
0.116232246867985 0.395609096171483
0.121738272773966 0.393007656653481
0.127505124071301 0.390397019551983
0.13354515629299 0.387777193053353
0.139871310264724 0.385148186545393
0.146497139830729 0.382510010660098
0.153436840893001 0.379862677310029
0.160705281826164 0.377206199732882
0.168318035333096 0.374540592538779
0.176291411809595 0.371865871749378
0.184642494289554 0.369182054850626
0.193389175045523 0.366489160840047
0.202550193923067 0.363787210277678
0.212145178491063 0.361076225336092
0.222194686093952 0.358356229860419
0.232720247896041 0.355627249422014
0.243744415012222 0.352889311374838
0.255290806823952 0.350142444921857
0.267384161583995 0.347386681175976
0.280050389418363 0.344622053223702
0.293316627839004 0.341848596196996
0.307211299886176 0.339066347344215
0.321764175025074 0.336275346100137
0.337006432927193 0.333475634168735
0.352970730273065 0.330667255595017
0.369691270719503 0.327850256857801
0.387203878181256 0.325024686947017
0.405546073584083 0.322190597458302
0.42475715525369 0.319348042687579
0.444878283112759 0.316497079722922
0.465952566866468 0.313637768550052
0.488025158365443 0.310770172157845
0.511143348344017 0.307894356646557
0.535356667741072 0.305010391341511
0.560716993820546 0.302118348914973
0.587278661318948 0.299218305507111
0.61509857885805 0.296310340858781
0.644236350872137 0.293394538443408
0.674754405311069 0.290470985611591
0.706718127392749 0.287539773732988
0.740195999691564 0.284600998356382
0.775259748862946 0.281654759363391
0.811984499318401 0.278701161138542
0.850448934180268 0.275740312744801
0.890735463861044 0.272772328103656
0.932930402628469 0.269797326186108
0.97712415353465 0.266815431214582
1.02341140210545 0.263826772865741
1.07189131920513 0.260831486493316
1.12266777351081 0.257829713350929
1.17584955405216 0.25482160083493
1.23155060329283 0.251807302728139
1.28989026125331 0.248786979463603
1.35099352119803 0.245760798396532
1.41499129743458 0.242728934088063
1.48202070579886 0.239691568606304
1.55222535742705 0.236648891833738
1.6257556664438 0.233601101802833
1.7027691722259 0.230548405030731
1.78343087693191 0.227491016882141
1.86791359902078 0.224429161944954
1.95639834351706 0.221363074422243
2.04907468981585 0.218292998547895
2.1461411978584 0.215219189015897
2.24780583354873 0.212141911434173
2.35428641432242 0.20906144279752
2.4658110758226 0.20597807198692
2.58261876068268 0.202892100286135
2.70495973046313 0.199803841927405
2.83309610183932 0.196713624662607
2.96730240818887 0.193621790359884
3.10786618778201 0.190528695625744
3.25508859983506 0.18743471245898
3.40928506974681 0.184340228935525
3.57078596490046 0.181245649916946
3.7399373024788 0.178151397799866
3.91710149080926 0.175057913289947
4.10265810582719 0.171965656215889
4.29700470432084 0.168875106367068
4.5005576757005 0.1657867643803
4.71375313411672 0.162701152648424
4.937047852839 0.159618816265265
5.17092024289676 0.156540324015168
5.41587137807947 0.153466269382534
5.67242606849198 0.150397271602287
5.94113398496503 0.147333976737627
6.22257083673023 0.144277058792341
6.51733960488243 0.141227220841301
6.82607183427239 0.13818519618917
7.14942898659758 0.135151749541819
7.48810385759002 0.132127678195957
7.84282206133768 0.129113813225103
8.21434358491943 0.126111020671033
8.6034644166845 0.123120202710652
9.01101825166502 0.120142298803785
9.43787827777538 0.117178286795479
9.88495904662559 0.114229183965563
10.3532184329566 0.111296047989072
10.8436596868961 0.108379977811182
11.3573335834311 0.105482114382994
11.8953406737032 0.102603641246333
12.4588336429501 0.0997457849257444
13.049019780144 0.0969098150994796
13.6671635646201 0.0940970444903542
14.3145893752348 0.0913088284473815
14.9926843278605 0.0885465641590599
15.7029012472938 0.0858116894419254
16.4467617799466 0.0831056810543487
17.2258596539879 0.0804300524591781
18.0418640939207 0.0777863509870258
18.8965233969121 0.07517615432198
19.7916686785356 0.0726010662569933
20.7292177959537 0.0700627116461874
21.7111794569451 0.0675627305040507
22.7396575235793 0.0651027712087853
23.8168555197616 0.0626844827606874
24.9450813523032 0.0603095060937449
26.1267522556333 0.0579794644322646
27.3643999707467 0.0556959527152685
28.6606761694825 0.053460526161416
30.0183581357559 0.051274688045396
31.440354715915 0.0491398768313047
32.9297125509715 0.0470574528112593
34.4896226040576 0.0450286844702532
36.1234269970943 0.0430547348119035
37.8346261713193 0.0411366479252138
39.6268863870148 0.0392753360979441
41.5040475785048 0.0374715678012762
43.4701315812503 0.0357259568731933
45.5293507486695 0.0340389532270819
47.6861169771447 0.0324108353847805
49.9450511585514 0.0308417050969183
52.3109930805626 0.0293314842660948
54.7890117959395 0.0278799143165997
57.3844164830239 0.0264865580716105
60.1027678207038 0.0251508041515081
62.9498899022189 0.0238718737732597
65.9318827133355 0.0226488297989817
69.0551352016233 0.0214805877835715
72.3263389648353 0.0203659287221853
75.7525025877191 0.0193035131546821
79.3409666579749 0.0182918962568692
83.099419493534 0.0173295435374712
87.0359136148517 0.0164148467761152
91.1588829975083 0.0155461398421721
95.4771611420806 0.0147217140952307
100 0.013939833083441
};
\addlegendentry{$\gamma=10$}
\end{semilogxaxis}

\end{tikzpicture}

==> MNIST_Plot_Feature1_class0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% ----- Color + font defs -----
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  at={(0.75,0.57)},
  anchor=north east,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  font=\axisfont,
},
tick align=outside,
tick pos=left,
x grid style={dashed, gray!50},
y grid style={dashed, gray!50},
xlabel={$F_1$},
xlabel style={font=\axisfont},
xmajorgrids,
xmin=-0.55, xmax=3.3,
xtick style={color=black},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
tick label style={font=\axisfont},
major tick length=3pt
]

% ----- True bars (steelblue) -----
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.988575458392102);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.625,0)  rectangle (axis cs:0.875,0.991672218520986);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.625,0)  rectangle (axis cs:1.875,0.991908293998651);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.625,0)  rectangle (axis cs:2.875,0.997372262773723);

% ----- Model q bars (crimson) -----
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.920122146606445);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:0.875,0)  rectangle (axis cs:1.125,0.917494297027588);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:1.875,0)  rectangle (axis cs:2.125,0.917146027088165);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:2.875,0)  rectangle (axis cs:3.125,0.954601228237152);

% ----- Theory P* line (orchid) -----
\addplot [line width=1pt, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0 0.921935646251313
1 0.93335977263035
2 0.934313859628219
3 0.962723070048503
};

% ----- Corner label box (replaces title) -----
\node[
  anchor=north west,
  draw=lightgray204,
  fill=white,
  fill opacity=1,
  text opacity=1,
  rounded corners,
  inner sep=4pt,
  font=\axisfont
] at (axis description cs:0.065,0.72) {$C=0$, $F_2=0$};

% ----- Legend entries (styled) ---
\addlegendimage{area legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{\makebox[2.1cm][l]{Theory} $P_{C|F_1,F_2}$}

\addlegendimage{area legend,draw=none,fill=crimson2143940,fill opacity=0.8}
\addlegendentry{\makebox[2.1cm][l]{Estimated} $P_{C|F_1,F_2}$}

\addlegendimage{line legend,orchid227119194,line width=1pt,mark=*,mark options={solid},mark size=3}
\addlegendentry{\makebox[2.1cm][l]{Model} $P_{C|F_1,F_2}$}

\end{axis}
\end{tikzpicture}

==> MNIST_Plot_Feature1_class1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{gray127}{RGB}{127,127,127}

\begin{axis}[
  legend cell align={left},
  legend style={
    at={(0.75,0.57)},
    anchor=north east,
    fill opacity=1,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    font=\axisfont,
  },
  tick align=outside,
  tick pos=left,
  x grid style={dashed, gray!50},
  y grid style={dashed, gray!50},
  xlabel={$F_1$},
  xlabel style={font=\axisfont},
  xmajorgrids,
  xmin=-0.55, xmax=3.3,
  xtick style={color=black},
  ymajorgrids,
  ymin=0, ymax=1.05,
  ytick style={color=black},
  tick label style={font=\axisfont},
  major tick length=3pt
]

% ----- True bars (orange) -----
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.0114245416078984);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.625,0)  rectangle (axis cs:0.875,0.00832778147901399);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.625,0)  rectangle (axis cs:1.875,0.00809170600134862);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.625,0)  rectangle (axis cs:2.875,0.00262773722627737);

% ----- Model q bars (purple) -----
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.0798778682947159);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:0.875,0)  rectangle (axis cs:1.125,0.0825057476758957);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:1.875,0)  rectangle (axis cs:2.125,0.0828539803624153);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:2.875,0)  rectangle (axis cs:3.125,0.0453987643122673);

% ----- Theory P* line (gray) -----
\addplot [line width=1pt, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0780643537486867
1 0.06664022736965
2 0.0656861403717812
3 0.0372769299514973
};

% ----- Corner label box (replaces title) -----
\node[
  anchor=north west,
  draw=lightgray204,
  fill=white,
  fill opacity=1,
  text opacity=1,
  rounded corners,
  inner sep=4pt,
  font=\axisfont
] at (axis description cs:0.065,0.72) {$C=1$, $F_2=0$};

% ----- Legend entries (styled + mapped) -----
\addlegendimage{area legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{\makebox[2.1cm][l]{Theory} $P_{C|F_1,F_2}$}

\addlegendimage{area legend,draw=none,fill=mediumpurple148103189,fill opacity=0.8}
\addlegendentry{\makebox[2.1cm][l]{Estimated} $P_{C|F_1,F_2}$}

\addlegendimage{line legend,gray127,line width=1pt,mark=*,mark options={solid},mark size=3}
\addlegendentry{\makebox[2.1cm][l]{Model} $P_{C|F_1,F_2}$}

\end{axis}
\end{tikzpicture}


==> MNIST_Plot_Feature2_class0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  legend cell align={left},
  legend style={
    at={(0.75,0.57)},
    anchor=north east,
    fill opacity=1,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    font=\axisfont,
  },
  tick align=outside,
  tick pos=left,
  x grid style={dashed, gray!50},
  y grid style={dashed, gray!50},
  xlabel={$F_2$},
  xlabel style={font=\axisfont}, 
  xmajorgrids,
  xmin=-0.55, xmax=3.3,
  xtick style={color=black},
  ymajorgrids,
  ymin=0, ymax=1.05,
  ytick style={color=black},
  tick label style={font=\axisfont},
  major tick length=3pt
]

% ----- True bars (steelblue) -----
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.988575458392102);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.625,0)  rectangle (axis cs:0.875,0.996560350218887);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.625,0)  rectangle (axis cs:1.875,0.998619737750173);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.625,0)  rectangle (axis cs:2.875,0.99601593625498);

% ----- Model q bars (crimson) -----
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.920122146606445);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:0.875,0)  rectangle (axis cs:1.125,0.960745930671692);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:1.875,0)  rectangle (axis cs:2.125,0.960874259471893);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:2.875,0)  rectangle (axis cs:3.125,0.955258786678314);

% ----- Theory P* line (orchid) -----
\addplot [line width=1pt, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0 0.921935646251313
1 0.957294679300958
2 0.973078982571224
3 0.954008887926193
};

% ----- Corner label box (replaces title) -----
\node[
  anchor=north west,
  draw=lightgray204,
  fill=white,
  fill opacity=1,
  text opacity=1,
  rounded corners,
  inner sep=4pt,
  font=\axisfont
] at (axis description cs:0.065,0.72) {$C=0$, $F_1=0$};

% ----- Legend entries (styled) -----
\addlegendimage{area legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{\makebox[2.1cm][l]{Theory} $P_{C|F_1,F_2}$}

\addlegendimage{area legend,draw=none,fill=crimson2143940,fill opacity=0.8}
\addlegendentry{\makebox[2.1cm][l]{Estimated} $P_{C|F_1,F_2}$}

\addlegendimage{line legend,orchid227119194,line width=1pt,mark=*,mark options={solid},mark size=3}
\addlegendentry{\makebox[2.1cm][l]{Model} $P_{C|F_1,F_2}$}

\end{axis}
\end{tikzpicture}

==> MNIST_Plot_Feature2_class1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{gray127}{RGB}{127,127,127}

\begin{axis}[
  legend cell align={left},
  legend style={
    at={(0.75,0.57)},
    anchor=north east,
    fill opacity=1,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    font=\axisfont,
  },
  tick align=outside,
  tick pos=left,
  x grid style={dashed, gray!50},
  y grid style={dashed, gray!50},
  xlabel={$F_2$},
  xlabel style={font=\axisfont}, 
  xmajorgrids,
  xmin=-0.55, xmax=3.3,
  xtick style={color=black},
  ymajorgrids,
  ymin=0, ymax=1.05,
  ytick style={color=black},
  tick label style={font=\axisfont},
  major tick length=3pt
]

% ----- True bars (orange) -----
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.0114245416078984);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.625,0)  rectangle (axis cs:0.875,0.0034396497811132);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.625,0)  rectangle (axis cs:1.875,0.00138026224982747);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.625,0)  rectangle (axis cs:2.875,0.00398406374501992);

% ----- Model q bars (purple) -----
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.0798778682947159);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:0.875,0)  rectangle (axis cs:1.125,0.0392540469765663);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:1.875,0)  rectangle (axis cs:2.125,0.0391258001327515);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:2.875,0)  rectangle (axis cs:3.125,0.0447412356734276);

% ----- Theory P* line (gray) -----
\addplot [line width=1pt, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0780643537486867
1 0.0427053206990422
2 0.0269210174287764
3 0.045991112073807
};

% ----- Corner label box (replaces title) -----
\node[
  anchor=north west,
  draw=lightgray204,
  fill=white,
  fill opacity=0.95,
  text opacity=1,
  rounded corners,
  inner sep=4pt,
  font=\axisfont
] at (axis description cs:0.065,0.72) {$C=1$, $F_1=0$};

% ----- Legend entries (styled) -----
\addlegendimage{area legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{\makebox[2.1cm][l]{Theory} $P_{C|F_1,F_2}$}

\addlegendimage{area legend,draw=none,fill=mediumpurple148103189,fill opacity=0.8}
\addlegendentry{\makebox[2.1cm][l]{Estimated} $P_{C|F_1,F_2}$}

\addlegendimage{line legend,gray127,line width=1pt,mark=*,mark options={solid},mark size=3}
\addlegendentry{\makebox[2.1cm][l]{Model} $P_{C|F_1,F_2}$}

\end{axis}
\end{tikzpicture}


==> P_gamma_start.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}

% a tiny helper style so all bars share the same border look
\tikzset{barborder/.style={draw=black, line width=0.3pt}}

\begin{axis}[
width=8.4cm,
height=4.3cm,
% scale only axis,
legend cell align={left},
% legend style={at={(0.01,0.98)}, anchor=north west,
%               fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={
  at={(0,1)}, anchor=north west,
  fill=none, draw=none,
  font=\footnotesize, inner sep=1pt, row sep=-1pt,
  legend image post style={xscale=0.6,yscale=0.6}
},
tick align=outside,
tick pos=left,
x grid style={dashed, gray!50},
xmajorgrids,
xmin=-0.44, xmax=2.64,
xtick style={color=black},
xtick={0,1,2},
xticklabels={$x_1$,$x_2$,$x_3$},
% xlabel={\phantom{$\gamma$}},
y grid style={dashed, gray!50},
ymajorgrids,
ymin=0, ymax=0.485235539718907,
ytick style={color=black}
]
% P_X
\draw[barborder,fill=mediumseagreen53183120,fill opacity=1] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.1820587756164);
\addlegendimage{area legend,draw=black,fill=mediumseagreen53183120}
\addlegendentry{$P_X$}

\draw[barborder,fill=mediumseagreen53183120,fill opacity=1] (axis cs:0.7,0) rectangle (axis cs:0.9,0.462129085446578);
\draw[barborder,fill=mediumseagreen53183120,fill opacity=1] (axis cs:1.7,0) rectangle (axis cs:1.9,0.355812138937022);

% P_{gamma=0.5}^*
\draw[barborder,fill=gold25323136,fill opacity=1] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.192363988704074);
\addlegendimage{area legend,draw=black,fill=gold25323136}
\addlegendentry{$ P_{\gamma=0.5}^\star$}

\draw[barborder,fill=gold25323136,fill opacity=1] (axis cs:0.9,0) rectangle (axis cs:1.1,0.447518135736118);
\draw[barborder,fill=gold25323136,fill opacity=1] (axis cs:1.9,0) rectangle (axis cs:2.1,0.360117875560263);

% P_{gamma=1}^*
\draw[barborder,fill=indigo68184,fill opacity=1] (axis cs:0.1,0) rectangle (axis cs:0.3,0.205600699256593);
\addlegendimage{area legend,draw=black,fill=indigo68184}
\addlegendentry{$P_{\gamma=1}^\star $}

\draw[barborder,fill=indigo68184,fill opacity=1] (axis cs:1.1,0) rectangle (axis cs:1.3,0.433150548776666);
\draw[barborder,fill=indigo68184,fill opacity=1] (axis cs:2.1,0) rectangle (axis cs:2.3,0.361248751966286);

% P_{gamma=2}^*
\draw[barborder,fill=darkgray176,fill opacity=1] (axis cs:0.3,0) rectangle (axis cs:0.5,0.230977415445977);
\addlegendimage{area legend,draw=black,fill=darkgray176}
\addlegendentry{$P_{\gamma=2}^\star $}

\draw[barborder,fill=darkgray176,fill opacity=1] (axis cs:1.3,0) rectangle (axis cs:1.5,0.410466794963668);
\draw[barborder,fill=darkgray176,fill opacity=1] (axis cs:2.3,0) rectangle (axis cs:2.5,0.3585557895899);
\end{axis}

\end{tikzpicture}


==> P_star_x1_class_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  at={(0.65,0.57)},
  anchor=north east,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  font=\axisfont,
},
tick align=outside,
tick pos=left,
x grid style={dashed, gray!50},
xlabel={$F_1$},
xlabel style={font=\axisfont},
xmajorgrids,
xmin=-0.55, xmax=3.3,
xtick style={color=black},
y grid style={dashed, gray!50},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black},
tick label style={font=\axisfont},
major tick length=3pt
]

% ----- True bars (steelblue) -----
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.996771589991929);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.625,0)  rectangle (axis cs:0.875,0.974358974358974);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.625,0)  rectangle (axis cs:1.875,0.913461538461538);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.625,0)  rectangle (axis cs:2.875,0.922330097087379);

% ----- Model q bars (crimson) -----
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.948001027107239);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:0.875,0)  rectangle (axis cs:1.125,0.860628306865692);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:1.875,0)  rectangle (axis cs:2.125,0.767855882644653);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:2.875,0)  rectangle (axis cs:3.125,0.781163275241852);

% ----- Theory P* line -----
\addplot [line width=1pt, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0 0.958639176152701
1 0.883408162284922
2 0.789506398979483
3 0.800144160879881
};

% ----- Corner label box (replaces title) -----
\node[
  anchor=north west,
  draw=lightgray204,
  fill=white,
  fill opacity=1,
  text opacity=1,
  rounded corners,
  inner sep=4pt,
  font=\axisfont
] at (axis description cs:0.065,0.72) {$C=0$, $F_2=0$};

% ----- Legend entries (styled like the example) ---
\addlegendimage{area legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{\makebox[1.5cm][l]{Theory} $P_{C|F_1,F_2}$}

\addlegendimage{area legend,draw=none,fill=crimson2143940,fill opacity=0.8}
\addlegendentry{\makebox[1.5cm][l]{True} $P_{C|F_1,F_2}$}

\addlegendimage{line legend,orchid227119194,line width=1pt,mark=*,mark options={solid},mark size=3}
\addlegendentry{\makebox[1.5cm][l]{Model} $P_{C|F_1,F_2}$}

\end{axis}
\end{tikzpicture}

==> P_star_x1_class_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
  legend pos=south east,
  legend cell align={left},
  % legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, font=\axisfont},
legend style={
  at={(0.65,0.57)},
  anchor=north east,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  font=\axisfont,
},
  tick align=outside,
  tick pos=left,
  x grid style={dashed, gray!50},
  xlabel={$F_1$},
  xlabel style={font=\axisfont}, 
  xmajorgrids,
  xmin=-0.55, xmax=3.3,
  xtick style={color=black},
  y grid style={dashed, gray!50},
  ymajorgrids,
  ymin=0, ymax=1.05,
  ytick style={color=black},
  tick label style={font=\axisfont},
  major tick length=3pt
]

% --- True bars (orange) --- (same data, new style)
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.00322841000807103);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.625,0)  rectangle (axis cs:0.875,0.0256410256410256);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.625,0)  rectangle (axis cs:1.875,0.0865384615384616);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.625,0)  rectangle (axis cs:2.875,0.0776699029126214);

% --- Model bars (purple) --- (same data, new style)
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.0519989915192127);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:0.875,0)  rectangle (axis cs:1.125,0.139371693134308);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:1.875,0)  rectangle (axis cs:2.125,0.23214416205883);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:2.875,0)  rectangle (axis cs:3.125,0.218836724758148);

% --- Theory line (gray) --- (same data, new style)
\addplot [line width=1pt, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0413608238472989
1 0.116591837715077
2 0.210493601020516
3 0.199855839120119
};

% --- Corner label box (replaces title) ---
\node[
  anchor=north west,
  draw=lightgray204,
  fill=white,
  fill opacity=1,
  text opacity=1,
  rounded corners,
  inner sep=4pt,
  font=\axisfont
] at (axis description cs:0.065,0.72){$C=1$, $F_2=0$};

% --- Legend (order + styling to match example) ---
\addlegendimage{area legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{\makebox[1.4cm][l]{Theory} $P_{C|F_1,F_2}$}

\addlegendimage{area legend,draw=none,fill=mediumpurple148103189,fill opacity=0.8}
\addlegendentry{\makebox[1.4cm][l]{True} $P_{C|F_1,F_2}$}

\addlegendimage{line legend,gray127,line width=1pt,mark=*,mark options={solid},mark size=3}
\addlegendentry{\makebox[1.4cm][l]{Model} $P_{C|F_1,F_2}$}

\end{axis}

\end{tikzpicture}

==> P_star_x2_class_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  legend pos=south east,
  legend cell align={left},
  % legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, font=\axisfont},
  legend style={
  at={(0.65,0.57)},
  anchor=north east,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  font=\axisfont,
},
  tick align=outside,
  tick pos=left,
  x grid style={dashed, gray!50},
  xlabel={$F_2$},
  xlabel style={font=\axisfont}, 
  xmajorgrids,
  xmin=-0.55, xmax=3.3,
  xtick style={color=black},
  y grid style={dashed, gray!50},
  ymajorgrids,
  ymin=0, ymax=1.05,
  ytick style={color=black},
  tick label style={font=\axisfont},
  major tick length=3pt
]

% --- True η bars (steelblue) ---
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.996771589991929);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.625,0) rectangle (axis cs:0.875,0.986684420772304);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.625,0) rectangle (axis cs:1.875,0.98931909212283);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.625,0) rectangle (axis cs:2.875,0.98406374501992);

% --- Model q bars (crimson) ---
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.948001027107239);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:0.875,0) rectangle (axis cs:1.125,0.906934261322021);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:1.875,0) rectangle (axis cs:2.125,0.904766798019409);
\draw[draw=none,fill=crimson2143940,fill opacity=0.8] (axis cs:2.875,0) rectangle (axis cs:3.125,0.902139008045197);

% --- Theory P* line (orchid) ---
\addplot [line width=1pt, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0 0.958639176152701
1 0.915736205751727
2 0.924517380021371
3 0.907855099213066
};

% --- Corner label box (replaces title) ---
\node[
  anchor=north west,
  draw=lightgray204,
  fill=white,
  fill opacity=0.95,
  text opacity=1,
  rounded corners,
  inner sep=4pt,
  font=\axisfont
] at (axis description cs:0.065,0.72) {$C=0$, $F_1=0$};

% --- Legend (order: True η, Model q, Theory P*) ---
\addlegendimage{area legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{\makebox[1.4cm][l]{Theory} $P_{C|F_1,F_2}$}

\addlegendimage{area legend,draw=none,fill=crimson2143940,fill opacity=0.8}
\addlegendentry{\makebox[1.4cm][l]{True} $P_{C|F_1,F_2}$}

\addlegendimage{line legend,orchid227119194,line width=1pt,mark=*,mark options={solid},mark size=3}
\addlegendentry{\makebox[1.4cm][l]{Model} $P_{C|F_1,F_2}$}

\end{axis}
\end{tikzpicture}


==> P_star_x2_class_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{axis}[
  legend pos=north east,
  legend cell align={left},
  legend style={
  at={(0.65,0.57)},
  anchor=north east,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  font=\axisfont,
},
  tick align=outside,
  tick pos=left,
  x grid style={dashed, gray!50},
  xlabel={$F_2$},
  xlabel style={font=\axisfont}, 
  xmajorgrids,
  xmin=-0.55, xmax=3.3,
  xtick style={color=black},
  y grid style={dashed, gray!50},
  ymajorgrids,
  ymin=0, ymax=1.05,
  ytick style={color=black},
  tick label style={font=\axisfont},
  major tick length=3pt
]

% --- Orange bars (True η) ---
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.00322841000807103);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0.625,0)  rectangle (axis cs:0.875,0.0133155792276964);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:1.625,0)  rectangle (axis cs:1.875,0.0106809078771696);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:2.625,0)  rectangle (axis cs:2.875,0.0159362549800797);

% --- Purple bars (Model q) ---
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.0519989915192127);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:0.875,0)  rectangle (axis cs:1.125,0.0930656641721725);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:1.875,0)  rectangle (axis cs:2.125,0.0952332094311714);
\draw[draw=none,fill=mediumpurple148103189,fill opacity=0.8] (axis cs:2.875,0)  rectangle (axis cs:3.125,0.0978609770536423);

% --- Gray theory/model line ---
\addplot [line width=1pt, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0413608238472989
1 0.0842637942482724
2 0.0754826199786294
3 0.0921449007869341
};

% --- Corner label box (replaces title) ---
\node[
  anchor=north west,
  draw=lightgray204,
  fill=white,
  fill opacity=0.95,
  text opacity=1,
  rounded corners,
  inner sep=4pt,
  font=\axisfont
] at (axis description cs:0.065,0.72) {$C=1$, $F_1=0$};

% --- Legend entries (match example order & naming) ---
\addlegendimage{area legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{{\makebox[1.4cm][l]{Theory} $P_{C|F_1,F_2}$}}

\addlegendimage{area legend,draw=none,fill=mediumpurple148103189,fill opacity=0.8}
\addlegendentry{\makebox[1.4cm][l]{True} $P_{C|F_1,F_2}$}

\addlegendimage{line legend,gray127,line width=1pt,mark=*,mark options={solid},mark size=3}
\addlegendentry{\makebox[1.4cm][l]{Model} $P_{C|F_1,F_2}$}

\end{axis}
\end{tikzpicture}


==> alpha_star_vs_gammav1.tex <==
% Styled like your "Improved plot appearance" example (data unchanged)
\begin{tikzpicture}

\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
width=8.3cm,
height=4.5cm,
% scale only axis,
  xlabel={$\gamma$}, xlabel style={font=\normalsize},
  ylabel={$\alpha^\star_\gamma$}, 
  % ylabel style={ yshift=-8pt, xshift=15pt},
  y label style={font=\normalsize,at={(axis description cs:0,0.6)},anchor=south,yshift=17pt},
  tick label style={font=\normalsize},
  axis line style={semithick},
  tick style={semithick},
  xmode=log,
  log basis x={10},
  xmin=4.0e-05, xmax=90,      % widened a bit, like the example
  ymin=-0.1, ymax=1.1,         % generous y-range, like the example
  log ticks with fixed point,
  xtick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
  xticklabels={
    \(\displaystyle {10^{-5}}\),
    \(\displaystyle {10^{-4}}\),
    \(\displaystyle {10^{-3}}\),
    \(\displaystyle {10^{-2}}\),
    \(\displaystyle {10^{-1}}\),
    \(\displaystyle {10^{0}}\),
    \(\displaystyle {10^{1}}\),
    \(\displaystyle {10^{2}}\)
  },
  xmajorgrids, ymajorgrids,
  grid style={dashed, gray!50},
  legend cell align={left},
  legend style={
    font=\normalsize,
    fill=none,
    draw=none,
    at={(0.01,0.09)},
    anchor=south west
  }
]

% Binary Distribution (alpha_star)
\addplot [line width=1.3pt, steelblue31119180, mark=o, mark size=2, mark repeat=4]
table {%
0.0001 0.999987655559835
0.000129492584220526 0.999984014385518
0.000167683293681101 0.999979299011102
0.000217137430293752 0.999973192405378
0.000281176869797423 0.999965283891925
0.000364103194931067 0.999955041423163
0.000471486636345739 0.9999417756203
0.000610540229658533 0.999924593090327
0.00079060432109077 0.999902335780462
0.00102377396633958 0.999873502134051
0.00132571136559011 0.999836144457731
0.00171669790660786 0.999787735119753
0.0022229964825262 0.999724991801486
0.00287861559235457 0.999643648717665
0.00372759372031494 0.99953815619665
0.00482695743767787 0.999401284756459
0.00625055192527398 0.999223600892492
0.00809400121608312 0.998992769232245
0.0104811313415469 0.998692617401503
0.0135722878297165 0.998301873398759
0.0175751062485479 0.997792446038147
0.0227584592607479 0.99712706106493
0.0294705170255181 0.996255979416674
0.0381621340794936 0.99511239659887
0.0494171336132383 0.993605934567768
0.0639915233634927 0.991613364338718
0.0828642772854684 0.988965305570673
0.107303094052616 0.985427095180057
0.138949549437314 0.980671245280064
0.179929362329155 0.974237856321452
0.232995181051537 0.965477984845165
0.30171148105293 0.953473526890775
0.390693993705462 0.936926995746944
0.505919748843582 0.914020130632252
0.655128556859551 0.88226258432951
0.848342898244072 0.838409579870131
1.09854114198756 0.778633876759613
1.42252931348537 0.699260651932491
1.84206996932672 0.598378859838704
2.38534400643142 0.478284324563901
3.08884359647748 0.347798138778671
3.99982339560893 0.222342178733015
5.17947467923121 0.11956137326024
6.70703561118431 0.0510966479828313
8.68511373751352 0.0161351845276841
11.2465782211982 0.00342793421941688
14.5634847750124 0.000434256907738118
18.8586327877265 2.80740591734775e-05
24.4205309454865 7.57530415385146e-07
31.6227766016838 6.57973951997625e-09
};
\addlegendentry{$\alpha^\star_\gamma$ in~\eqref{eq:optimizer} for $|\cS|=2$}

% Binary Distribution (alpha_gamma_star)
\addplot [line width=2.3pt, darkorange25512714, dotted, mark=triangle*, mark size=2, mark repeat=4]
table {%
0.0001 0.90393391250239
0.000129492584220526 0.903933911032772
0.000167683293681101 0.903933908568527
0.000217137430293752 0.903933904436526
0.000281176869797423 0.903933897508124
0.000364103194931067 0.903933885890947
0.000471486636345739 0.903933866412173
0.000610540229658533 0.903933833752329
0.00079060432109077 0.903933778993316
0.00102377396633958 0.903933687184822
0.00132571136559011 0.903933533266019
0.00171669790660786 0.903933275232216
0.0022229964825262 0.903932842687908
0.00287861559235457 0.903932117676983
0.00372759372031494 0.903930902592044
0.00482695743767787 0.903928866480488
0.00625055192527398 0.903925455261989
0.00809400121608312 0.903919741726888
0.0104811313415469 0.903910175196739
0.0135722878297165 0.903894164317933
0.0175751062485479 0.903867383033976
0.0227584592607479 0.903822618814572
0.0294705170255181 0.903747867183296
0.0381621340794936 0.903623192151832
0.0494171336132383 0.903415580878664
0.0639915233634927 0.903070570343924
0.0828642772854684 0.902498747653924
0.107303094052616 0.90155425554061
0.138949549437314 0.900001141017844
0.179929362329155 0.897461878405383
0.232995181051537 0.893341149527941
0.30171148105293 0.886718231491837
0.390693993705462 0.876205874009948
0.505919748843582 0.859787479895388
0.655128556859551 0.834675684076484
0.848342898244072 0.797292656690935
1.09854114198756 0.743555408809005
1.42252931348537 0.669725419523179
1.84206996932672 0.574047900660253
2.38534400643142 0.459069463479042
3.08884359647748 0.333713099626598
3.99982339560893 0.213154856233075
5.17947467923121 0.114494653976707
6.70703561118431 0.0488749691926097
8.68511373751352 0.0154169294204775
11.2465782211982 0.00327221249622666
14.5634847750124 0.000414194258878697
18.8586327877265 2.67591577631462e-05
24.4205309454865 7.216597972549e-07
31.6227766016838 6.26516568457393e-09
};
\addlegendentry{$\alpha_\gamma^\star$ in~\eqref{eq: taylorExpansio of Alpha} for $|\cS|=2$}

% Ternary Distribution (alpha_star)
\addplot [line width=1.3pt, forestgreen4416044, mark=square*, mark size=2, mark repeat=4]
table {%
0.0001 1.00001275510886
0.000129492584220526 1.00001651636785
0.000167683293681101 1.00002138654736
0.000217137430293752 1.00002769244338
0.000281176869797423 1.00003585705917
0.000364103194931067 1.00004642787326
0.000471486636345739 1.00006011334199
0.000610540229658533 1.00007783006322
0.00079060432109077 1.00010076360968
0.00102377396633958 1.00013044694469
0.00132571136559011 1.00016886135245
0.00171669790660786 1.00021856608282
0.0022229964825262 1.00028286452425
0.00287861559235457 1.00036601645706
0.00372759372031494 1.00047350808427
0.00482695743767787 1.00061239355955
0.00625055192527398 1.00079172370033
0.00809400121608312 1.00102307849056
0.0104811313415469 1.00132121891556
0.0135722878297165 1.00170486824709
0.0175751062485479 1.00219761949893
0.0227584592607479 1.0028289379793
0.0294705170255181 1.00363517492178
0.0381621340794936 1.00466041322716
0.0494171336132383 1.00595680161905
0.0639915233634927 1.00758375767191
0.0828642772854684 1.00960497130791
0.107303094052616 1.01208143334452
0.138949549437314 1.01505764153035
0.179929362329155 1.01853658847858
0.232995181051537 1.02243705041246
0.30171148105293 1.02652418012758
0.390693993705462 1.03030197633734
0.505919748843582 1.03285521577936
0.655128556859551 1.03263191290216
0.848342898244072 1.027171462159
1.09854114198756 1.01281984586194
1.42252931348537 0.984549624346528
1.84206996932672 0.936134201544064
2.38534400643142 0.861087119646527
3.08884359647748 0.754821899361104
3.99982339560893 0.618094166608444
5.17947467923121 0.460616373515677
6.70703561118431 0.302029927932836
8.68511373751352 0.166865486315601
11.2465782211982 0.0734760961281609
14.5634847750124 0.0240100755459026
18.8586327877265 0.0053119107465137
24.4205309454865 0.000706922362496798
31.6227766016838 4.85859222863928e-05
};
\addlegendentry{$\alpha^\star_\gamma$ in~\eqref{eq:optimizer} for $|\cS|=3$}

% Ternary Distribution (alpha_gamma_star)
\addplot [line width=2.3pt, crimson2143940, dotted, mark=diamond*, mark size=2, mark repeat=4]
table {%
0.0001 0.960138024501967
0.000129492584220526 0.960142096669894
0.000167683293681101 0.960147369476659
0.000217137430293752 0.960154196785676
0.000281176869797423 0.960163036664105
0.000364103194931067 0.960174482007153
0.000471486636345739 0.960189300121144
0.000610540229658533 0.960208483858071
0.00079060432109077 0.960233317625559
0.00102377396633958 0.960265462520449
0.00132571136559011 0.960307065993247
0.00171669790660786 0.960360902888231
0.0022229964825262 0.960430556459579
0.00287861559235457 0.960520650060026
0.00372759372031494 0.960637142616984
0.00482695743767787 0.960787703648886
0.00625055192527398 0.960982186167395
0.00809400121608312 0.961233217800123
0.0104811313415469 0.961556930773777
0.0135722878297165 0.961973848038578
0.0175751062485479 0.962509932284009
0.0227584592607479 0.963197780840223
0.0294705170255181 0.964077902258541
0.0381621340794936 0.965199922810238
0.0494171336132383 0.966623415864636
0.0639915233634927 0.968417780914472
0.0828642772854684 0.970660155979779
0.107303094052616 0.973429631245214
0.138949549437314 0.976794913346389
0.179929362329155 0.980790916015897
0.232995181051537 0.985377397810931
0.30171148105293 0.990369770777711
0.390693993705462 0.995329089366505
0.505919748843582 0.999396647091993
0.655128556859551 1.0010624505606
0.848342898244072 0.997873787341266
1.09854114198756 0.986132785139287
1.42252931348537 0.960715706673426
1.84206996932672 0.915277602794585
2.38534400643142 0.843246576340221
3.08884359647748 0.740022705028775
3.99982339560893 0.606391982677119
5.17947467923121 0.452039925655465
6.70703561118431 0.296424420254511
8.68511373751352 0.163753203647585
11.2465782211982 0.0720934046465461
14.5634847750124 0.023553663944442
18.8586327877265 0.00520994763076953
24.4205309454865 0.000693234831858312
31.6227766016838 4.76382582545419e-05
};
\addlegendentry{$\alpha_\gamma^\star$ in~\eqref{eq: taylorExpansio of Alpha} for $|\cS|=3$}

\end{axis}
\end{tikzpicture}


==> binaryBound.tex <==
% Full TikZ/PGFPlots code (data unchanged) — boxed legend at bottom-right
\begin{tikzpicture}

\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{axis}[
  width=8.3cm,
  height=4.5cm,
  xlabel={$\gamma$}, xlabel style={font=\normalsize},
  ylabel={Probability},
  y label style={font=\normalsize,at={(axis description cs:0,0.6)},anchor=south,yshift=17pt},
  tick label style={font=\normalsize},
  axis line style={semithick},
  tick style={semithick},
  xmin=0, xmax=5,
  ymin=0, ymax=0.4,
  xmajorgrids, ymajorgrids,
  grid style={dashed, gray!50},
  legend cell align={left},
  legend style={
    font=\normalsize,
    fill=white,
    fill opacity=0.8,
    text opacity=1,
    draw=gray!40,
    line width=0.4pt,
    rounded corners=1pt,
    at={(0.99,0.04)},
    anchor=south east
  }
]

% LB line
\addplot [
  line width=1.3pt,
  steelblue31119180,
  mark=o,
  mark size=2,
  mark repeat=2
]
table {%
0.1 1.63103766612776e-13
0.357894736842105 0.000267236590634087
0.615789473684211 0.00831315998046325
0.873684210526316 0.033241777249815
1.13157894736842 0.0690058086523647
1.38947368421053 0.107253850821951
1.64736842105263 0.143396807790836
1.90526315789474 0.175748200483793
2.16315789473684 0.204049210270176
2.42105263157895 0.228609165847452
2.67894736842105 0.249908010631649
2.93684210526316 0.268433139691788
3.19473684210526 0.284621192159074
3.45263157894737 0.298843713608773
3.71052631578947 0.311409766374296
3.96842105263158 0.322574081376681
4.22631578947368 0.332546136246905
4.48421052631579 0.34149845422828
4.7421052631579 0.349573632191429
5 0.356890086257402
};
\addlegendentry{LB: $\widetilde{Q}_\gamma(1)$}

% UB line
\addplot [
  line width=2.3pt,
  darkorange25512714,
  dotted,
  mark=triangle*,
  mark size=2,
  mark repeat=2
]
table {%
0.1 0.0643585401345818
0.357894736842105 0.102625642110769
0.615789473684211 0.139159171210372
0.873684210526316 0.172006898154139
1.13157894736842 0.200793596340831
1.38947368421053 0.225787131842278
1.64736842105263 0.247458448327724
1.90526315789474 0.26629849586888
2.16315789473684 0.282751437239597
2.42105263157895 0.297196841931213
2.67894736842105 0.309951036085814
2.93684210526316 0.321274911017297
3.19473684210526 0.331383016457072
3.45263157894737 0.340451996324585
3.71052631578947 0.348627778613377
3.96842105263158 0.356031471350471
4.22631578947368 0.362764109265354
4.48421052631579 0.368910444095333
4.7421052631579 0.374541963610539
5 0.379719298141306
};
\addlegendentry{UB: $\widetilde{Q}_{\gamma+1}(1)$}

% True Optimizer
\addplot [
  line width=1.3pt,
  forestgreen4416044,
  mark=square*,
  mark size=2,
  mark repeat=2
]
table {%
0.1 0.0603921952542986
0.357894736842105 0.0890827673049415
0.615789473684211 0.118817124615606
0.873684210526316 0.147921726320151
1.13157894736842 0.175307945852179
1.38947368421053 0.200416317589615
1.64736842105263 0.223072116342939
1.90526315789474 0.24333503425314
2.16315789473684 0.261385005240009
2.42105263157895 0.277449537058942
2.67894736842105 0.291762871167587
2.93684210526316 0.304545588025734
3.19473684210526 0.31599604554106
3.45263157894737 0.326288147460224
3.71052631578947 0.335572228507162
3.96842105263158 0.343977288928501
4.22631578947368 0.351613655358339
4.48421052631579 0.35857561489526
4.7421052631579 0.364943821593071
5 0.370787405133542
};
\addlegendentry{Optimizer: $P^\star_\gamma(1)$}

\end{axis}
\end{tikzpicture}

==> focalEntropy_vs_gamma.tex <==
% Styled like your "Improved plot appearance" example (data unchanged)
\begin{tikzpicture}

\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
  width=8.1cm,
  height=4.5cm,
  xlabel={$\gamma$}, 
  xlabel style={yshift=0.2cm},
  ylabel={$H_\gamma^{ \frac{1}{\gamma}}(P_X, Q_X)$},
  ylabel style={font=\normalsize, yshift=-0.8cm},
  tick label style={font=\normalsize},
  axis line style={semithick},
  tick style={semithick},
  xmode=log, ymode=log,
  log basis x={10}, log basis y={10},
  xmin=0.07, xmax=150,
  ymin=0.08, ymax=1e5,
  ytick={1e-1,1e2,1e5},
yticklabels={$10^{-1}$,, $10^{5}$}, 
  xmajorgrids, ymajorgrids,
  grid style={dashed, gray!50},
  legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204}
]

% Q_X = [0.2, 0.02, 0.78]
\addplot [line width=1.3pt, steelblue31119180, mark=o, mark size=2, mark repeat=6]
table {%
0.1 41815.2099713677
0.115139539932645 10230.3136842604
0.132571136559011 3011.97272896198
0.152641796717523 1041.47581744061
0.175751062485479 414.097159211114
0.202358964772516 185.881625373336
0.232995181051537 92.7100318206413
0.268269579527973 50.6709170745002
0.308884359647748 29.9853642818701
0.355648030622313 19.0126324237646
0.409491506238043 12.8002396590885
0.471486636345739 9.07853434052229
0.542867543932386 6.73696357526219
0.625055192527397 5.19976236225951
0.719685673001152 4.15272573348113
0.828642772854684 3.41639470831827
0.954095476349994 2.88402256143293
1.09854114198756 2.48976528919902
1.2648552168553 2.19166375318739
1.45634847750124 1.9621840290451
1.67683293681101 1.78277373567424
1.93069772888325 1.64062930957344
2.22299648252619 1.52672045895369
2.55954792269954 1.43455085862462
2.94705170255181 1.3593617841465
3.39322177189533 1.29760888561365
3.90693993705462 1.24661125664011
4.49843266896945 1.20431149304263
5.17947467923121 1.16910867724524
5.96362331659464 1.13974020727724
6.866488450043 1.11519698676401
7.9060432109077 1.09466188489316
9.10298177991522 1.07746481165396
10.4811313415469 1.06304995416708
12.0679264063933 1.05095210185423
13.8949549437314 1.0407798044539
15.9985871960606 1.03220354007455
18.4206996932672 1.02494728952834
21.2095088792019 1.018782085965
24.4205309454865 1.01352037167178
28.1176869797423 1.00901040183878
32.3745754281764 1.00513043356502
37.2759372031494 1.00178288877416
42.9193426012878 0.998888935482085
49.4171336132383 0.996383925368967
56.8986602901829 0.994213912249355
65.5128556859551 0.992333202468516
75.4312006335462 0.990702700410112
86.8511373751352 0.989288769587767
100 0.98806239268361
};
\addlegendentry{$Q_X = [0.2\;\;0.02\;\;0.78]$}

% Q_X = [0.2, 0.78, 0.02]
\addplot [line width=1.3pt, darkorange25512714, mark=triangle*, mark size=2, mark repeat=6]
table {%
0.1 0.158007997493135
0.115139539932645 0.191206916570655
0.132571136559011 0.225757024157375
0.152641796717523 0.260930243913529
0.175751062485479 0.296073805128654
0.202358964772516 0.330638932559467
0.232995181051537 0.364193932990498
0.268269579527973 0.396424891151601
0.308884359647748 0.427127563339744
0.355648030622313 0.45619376217457
0.409491506238043 0.483594893321555
0.471486636345739 0.509364578374228
0.542867543932386 0.533581629579394
0.625055192527397 0.556354111735168
0.719685673001152 0.57780486630062
0.828642772854684 0.598058685945421
0.954095476349994 0.61723130037572
1.09854114198756 0.635420436096679
1.2648552168553 0.652699390780412
1.45634847750124 0.669113732084911
1.67683293681101 0.684681773532731
1.93069772888325 0.699399269243722
2.22299648252619 0.713248224847442
2.55954792269954 0.726208889903707
2.94705170255181 0.738273106113823
3.39322177189533 0.749456613130343
3.90693993705462 0.759808027565322
4.49843266896945 0.769413135811304
5.17947467923121 0.778394594489395
5.96362331659464 0.786908464958001
6.866488450043 0.795139472935777
7.9060432109077 0.803295982816178
9.10298177991522 0.811603393036967
10.4811313415469 0.820291562043252
12.0679264063933 0.829569425098702
13.8949549437314 0.839581328192603
15.9985871960606 0.850349540271048
18.4206996932672 0.861726696938669
21.2095088792019 0.873396198069705
24.4205309454865 0.884941734171524
28.1176869797423 0.895958922134927
32.3745754281764 0.906149229616646
37.2759372031494 0.915355498173345
42.9193426012878 0.923543342124458
49.4171336132383 0.930758170508614
56.8986602901829 0.9370842139243
65.5128556859551 0.942617081435143
75.4312006335462 0.947449739227422
86.8511373751352 0.951667189819782
100 0.955345340368282
};
\addlegendentry{$Q_X = [0.2\;\;0.78\;\;0.02]$}

% Horizontal reference line
\addplot [line width=2pt, red, dashed, opacity=0.8]
table {%
0.0707945784384138 0.98
141.253754462275 0.98
};
\addlegendentry{$\max_{x \in \cS} \ (1-Q_{X}(x))$}

\end{axis}
\end{tikzpicture}


==> pMax_gamma.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
width=8.3cm,
height=4.5cm,
% scale only axis,
  log basis x={10},
  tick align=outside,
  tick pos=left,
  x grid style={dashed, gray!50},
  xmajorgrids,
  xminorgrids,
  log ticks with fixed point,
  minor grid style={dashed, gray!30},
  xlabel={\normalsize $\gamma$},
  xmin=0.00660536773049804, xmax=60.5568102065137,
  xmode=log,
  xtick style={color=black},
  major tick length=0.15cm,
  minor tick length=0.08cm,
  xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
  xticklabels={
    $10^{-4}$,
    $10^{-3}$,
    $10^{-2}$,
    $10^{-1}$,
    $10^{0}$,
    $10^{1}$,
    $10^{2}$,
    $10^{3}$
  },
  ylabel={\normalsize $\max \ P^\star_\gamma(x)$},
  y label style={at={(axis description cs:0,0.6)},anchor=south,yshift=17pt},
  ymin=0.237, ymax=0.669,
  ytick={0.3,0.5,0.7},
  ytick style={color=black},
  ymajorgrids,
  y grid style={dashed, gray!50},
  legend pos=north west,
  legend style={font=\small, fill=white, fill opacity=0.8, text opacity=1},
  tick label style={font=\normalsize}
]

% Reference uniform baselines
\addplot [line width=1.2pt, steelblue31119180, dashed, opacity=0.7, forget plot]
table {%
0.00660536773049804 0.5
60.5568102065138 0.5
};
\addplot [line width=1.2pt, darkorange25512714, dashed, opacity=0.7, forget plot]
table {%
0.00660536773049804 0.333333333333333
60.5568102065138 0.333333333333333
};
\addplot [line width=1.2pt, forestgreen4416044, dashed, opacity=0.7, forget plot]
table {%
0.00660536773049804 0.25
60.5568102065138 0.25
};

% Main curves
\addplot [line width=1pt, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.01 0.649127146500632
0.0251321062979236 0.647812120133039
0.0631622766970132 0.644541922767985
0.15874010519682 0.636589218581776
0.398947319755006 0.618664736915434
1.00263864473545 0.586319994562927
2.51984209978975 0.548732590410964
6.3328939505899 0.522482300627871
15.9158963939703 0.509432634142286
40 0.503768920898437
};
\addplot [line width=1pt, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
0.01 0.429786847961168
0.0251321062979236 0.429459691951251
0.0631622766970132 0.428615090173935
0.15874010519682 0.426379618215378
0.398947319755006 0.420400837831494
1.00263864473545 0.406003241416784
2.51984209978975 0.381750745105364
6.3328939505899 0.358322784026768
15.9158963939703 0.344348210444423
40 0.337882975290995
};
\addplot [line width=1pt, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.01 0.349909007183214
0.0251321062979236 0.349766375040872
0.0631622766970132 0.349382950863855
0.15874010519682 0.348279919546712
0.398947319755006 0.344872717657836
1.00263864473545 0.334799646263946
2.51984209978975 0.312935514269611
6.3328939505899 0.28564690983103
15.9158963939703 0.266426926257282
40 0.256898306657604
};

\legend{$|\cS|=2$, $|\cS|=3$, $|\cS|=4$}
\end{axis}
\end{tikzpicture}


==> phi_of_p.tex <==
% -------- Parameters ----------
\pgfmathsetmacro{\A}{9.0}
\pgfmathsetmacro{\aa}{1.5}
\pgfmathsetmacro{\bb}{2.7}
\pgfmathsetmacro{\alphastar}{1.2}
% --------------------------------

\definecolor{acc}{RGB}{32,102,148}
\definecolor{accLight}{RGB}{181,209,226}
\definecolor{band}{RGB}{252,205,170}
\definecolor{grid}{RGB}{210,210,210}

% phi(p) = 1 - p + A * p^a * (1-p)^b
\pgfmathdeclarefunction{phiBump}{1}{%
  \pgfmathparse{ 1 - (#1) + \A * (#1)^\aa * (1-#1)^\bb }%
}

\begin{tikzpicture}
\begin{axis}[
    width= 9cm, height=5cm,
    xmin=0, xmax=1.05,
    ymin=0, ymax=1.50,
    axis lines=left,
    axis line style={black!70, thick},
    axis background/.style={fill=none},
    xlabel={$p$}, 
    ylabel={$\phi_\gamma(p)$},
    y label style={
      at={(axis description cs:0,1)},
      anchor=south,
      xshift = - 10pt,
      yshift = 12pt,
      rotate=-90
    },
    label style={font=\small},
    tick style={draw=grid},
    tick align=outside,
    major tick length=2pt, minor tick length=1pt,
    xtick={1},
    xticklabels={$1$},
    ytick={0,0.5,1},
    yticklabels={$0$,$0.5$,$1$,$1.5$},
    % grid=both,
    grid=none,
    minor grid style={draw=grid, line width=0.2pt},
    major grid style={draw=grid, line width=0.3pt},
    clip=false,
    every axis plot/.style={line join=round}
  ]

    % --- The bump curve ---
    \addplot[
      name path=phi,
      domain=0:1, samples=800,
      ultra thick, acc
    ] { phiBump(x) };

    % --- Fill under the curve ---
    \path[name path=axisline] (axis cs:0,0) -- (axis cs:1,0);
    \addplot[accLight!70, opacity=0.55] fill between[of=phi and axisline];

    % --- Horizontal reference line ---
    \addplot[name path=alpha, dashed, thick, acc!60!black]
      coordinates {(0,\alphastar) (0.8,\alphastar)};
    \node[anchor=east, font=\footnotesize, text=acc!60!black]
      at (axis cs:0,\alphastar) {$\alpha_\gamma^{\star}$};

    % ---- Intersections with the horizontal line ----
    \path [name intersections={of=phi and alpha, by={Ia,Ib}}];

    % --- Label d_i > 0 to the right of p_b, inside the curve, in a box ---
    \node[
      draw=acc!60!black,
      fill=white,
      rounded corners=2pt,
      inner sep=2pt,
      font=\small,
      anchor=west
    ] at ($(Ib)+(0.06,-0.58)$) {$d_i \ge 0$};
    
    \node[
      draw=acc!60!black,
      fill=white,
      rounded corners=2pt,
      inner sep=2pt,
      font=\small,
      anchor=west
    ] at ($(Ib)+(-0.19,-0.45)$) {$d_i < 0$};


\node[
      draw=acc!60!black,
      fill=white,
      rounded corners=2pt,
      inner sep=2pt,
      font=\small,
      anchor=west
    ] at ($(Ib)+(-0.37,-0.58)$) {$d_i \ge 0$};
    
    
    \addplot[band, opacity=0.35]
      fill between[
        of=phi and alpha,
        split,
        every segment no 0/.style={fill=none},
        every segment no 2/.style={fill=none}
      ];

    % --- Shade the interval [p_a, p_b] ---
    \path[name path=bandtop] (Ia|-{axis cs:0,\alphastar}) -- (Ib|-{axis cs:0,\alphastar});
    \path[name path=bandbot] (Ia|-{axis cs:0,0})          -- (Ib|-{axis cs:0,0});
    \addplot[band, opacity=0.35] fill between[of=bandtop and bandbot];

    % vertical guide lines at p_a and p_b
    \draw[densely dashed, thick, black!45]
      (Ia |- {axis cs:0,0}) -- (Ia |- {axis cs:0,\alphastar})
      (Ib |- {axis cs:0,0}) -- (Ib |- {axis cs:0,\alphastar});

    % markers + simple labels
    \fill[acc!80!black] (Ia) circle (1.3pt);
    \fill[acc!80!black] (Ib) circle (1.3pt);
    \node[below=3pt, font=\normalsize]
      at (Ia |- {axis cs:0,0}) {$p_{\gamma,a}$};
    \node[below=3pt, font=\normalsize]
      at (Ib |- {axis cs:0,0}) {$p_{\gamma,b}$};

    % ---- Find and draw the maximum p^+ ----
    \pgfmathsetmacro{\steps}{2000}
    \pgfmathsetmacro{\pmax}{0}
    \pgfmathsetmacro{\vmax}{phiBump(0)}
    \pgfmathtruncatemacro{\N}{\steps}
    \pgfplotsinvokeforeach{0,...,\N}{%
      \pgfmathsetmacro{\p}{#1/\steps}%
      \pgfmathsetmacro{\val}{phiBump(\p)}%
      \ifdim \val pt > \vmax pt
        \xdef\pmax{\p}%
        \xdef\vmax{\val}%
      \fi
    }

    % vertical at p^+
    \draw[densely dashed, thick, acc!60]
      ({axis cs:\pmax,0}) -- ({axis cs:\pmax,\vmax});

    % peak marker + simple labels
    \fill[acc!90!black] ({axis cs:\pmax,\vmax}) circle (1.5pt)
      node[above, yshift=3pt, font=\footnotesize] {$\phi_{\max}$};
    \node[below=1pt, font=\normalsize]
      at ({axis cs:\pmax,0}) {$p^{+}_\gamma$};

  \end{axis}
\end{tikzpicture}

==> pmf_evolution_recursions.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}

\begin{axis}[
width = 9cm,
height = 4.5cm,
legend cell align={left},
legend columns=2,
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204,
    at={(0.99,0.99)},
    anchor=north east,
    font=\small
},
legend entries={Initial PMF, 1st Recursion, 2nd Recursion, 3rd Recursion},
legend image code/.code={
    \draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
},
tick align=outside,
tick pos=left,
x grid style={dashed, gray!50}, % changed
xmajorgrids,                    % added so x-grid shows
xlabel={Support of $X$},
xmin=-0.276, xmax=3.816,
xtick style={color=black},
xtick={0.27,1.27,2.27,3.27},
xticklabels={0,1,2,3},
y grid style={dashed, gray!50}, % changed
ymajorgrids,
ymin=0, ymax=0.52511729,
ytick style={color=black}
]

% Initial PMF
\addplot[
    ybar,
    bar width=0.18,
    fill=indigo68184,
    draw=black,
    area legend
] coordinates {
    (0,0.48511729)
    (1,0.24276922)
    (2,0.22591902)
    (3,0.04619447)
};

% Recursion 1
\addplot[
    ybar,
    bar width=0.18,
    fill=darkslateblue48103141,
    draw=black,
    area legend
] coordinates {
    (0.18,0.441756579555843)
    (1.18,0.261915248957649)
    (2.18,0.245980274388615)
    (3.18,0.0503478970978921)
};

% Recursion 2
\addplot[
    ybar,
    bar width=0.18,
    fill=mediumseagreen53183120,
    draw=black,
    area legend
] coordinates {
    (0.36,0.410292024188029)
    (1.36,0.275033035196676)
    (2.36,0.260648104474101)
    (3.36,0.0540268361411944)
};

% Recursion 3
\addplot[
    ybar,
    bar width=0.18,
    fill=gold25323136,
    draw=black,
    area legend
] coordinates {
    (0.54,0.386988832865333)
    (1.54,0.284036599989397)
    (2.54,0.271449668947819)
    (3.54,0.057524898197451)
};

% Gamma badge
\node[
    draw=lightgray204,
    fill=white,
    fill opacity=0.8,
    text opacity=1,
    inner sep=3pt,
    anchor=north east,
    font=\small
] at (axis cs:3.73,0.25) {$\gamma = 1$};
\end{axis}
\end{tikzpicture}


==> ternaryHeatmapv1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{groupplot}[
group style={group size=3 by 1, horizontal sep = -1.2cm},
width = 5cm, 
height = 3.2cm 
]
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$\gamma = 0.001$},
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.866025403784439,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.050383,0.029803,0.527975);
  rgb(1pt)=(0.063536,0.028426,0.533124);
  rgb(2pt)=(0.075353,0.027206,0.538007);
  rgb(3pt)=(0.086222,0.026125,0.542658);
  rgb(4pt)=(0.096379,0.025165,0.547103);
  rgb(5pt)=(0.10598,0.024309,0.551368);
  rgb(6pt)=(0.115124,0.023556,0.555468);
  rgb(7pt)=(0.123903,0.022878,0.559423);
  rgb(8pt)=(0.132381,0.022258,0.56325);
  rgb(9pt)=(0.140603,0.021687,0.566959);
  rgb(10pt)=(0.148607,0.021154,0.570562);
  rgb(11pt)=(0.156421,0.020651,0.574065);
  rgb(12pt)=(0.16407,0.020171,0.577478);
  rgb(13pt)=(0.171574,0.019706,0.580806);
  rgb(14pt)=(0.17895,0.019252,0.584054);
  rgb(15pt)=(0.186213,0.018803,0.587228);
  rgb(16pt)=(0.193374,0.018354,0.59033);
  rgb(17pt)=(0.200445,0.017902,0.593364);
  rgb(18pt)=(0.207435,0.017442,0.596333);
  rgb(19pt)=(0.21435,0.016973,0.599239);
  rgb(20pt)=(0.221197,0.016497,0.602083);
  rgb(21pt)=(0.227983,0.016007,0.604867);
  rgb(22pt)=(0.234715,0.015502,0.607592);
  rgb(23pt)=(0.241396,0.014979,0.610259);
  rgb(24pt)=(0.248032,0.014439,0.612868);
  rgb(25pt)=(0.254627,0.013882,0.615419);
  rgb(26pt)=(0.261183,0.013308,0.617911);
  rgb(27pt)=(0.267703,0.012716,0.620346);
  rgb(28pt)=(0.274191,0.012109,0.622722);
  rgb(29pt)=(0.280648,0.011488,0.625038);
  rgb(30pt)=(0.287076,0.010855,0.627295);
  rgb(31pt)=(0.293478,0.010213,0.62949);
  rgb(32pt)=(0.299855,0.009561,0.631624);
  rgb(33pt)=(0.30621,0.008902,0.633694);
  rgb(34pt)=(0.312543,0.008239,0.6357);
  rgb(35pt)=(0.318856,0.007576,0.63764);
  rgb(36pt)=(0.32515,0.006915,0.639512);
  rgb(37pt)=(0.331426,0.006261,0.641316);
  rgb(38pt)=(0.337683,0.005618,0.643049);
  rgb(39pt)=(0.343925,0.004991,0.64471);
  rgb(40pt)=(0.35015,0.004382,0.646298);
  rgb(41pt)=(0.356359,0.003798,0.64781);
  rgb(42pt)=(0.362553,0.003243,0.649245);
  rgb(43pt)=(0.368733,0.002724,0.650601);
  rgb(44pt)=(0.374897,0.002245,0.651876);
  rgb(45pt)=(0.381047,0.001814,0.653068);
  rgb(46pt)=(0.387183,0.001434,0.654177);
  rgb(47pt)=(0.393304,0.001114,0.655199);
  rgb(48pt)=(0.399411,0.000859,0.656133);
  rgb(49pt)=(0.405503,0.000678,0.656977);
  rgb(50pt)=(0.41158,0.000577,0.65773);
  rgb(51pt)=(0.417642,0.000564,0.65839);
  rgb(52pt)=(0.423689,0.000646,0.658956);
  rgb(53pt)=(0.429719,0.000831,0.659425);
  rgb(54pt)=(0.435734,0.001127,0.659797);
  rgb(55pt)=(0.441732,0.00154,0.660069);
  rgb(56pt)=(0.447714,0.00208,0.66024);
  rgb(57pt)=(0.453677,0.002755,0.66031);
  rgb(58pt)=(0.459623,0.003574,0.660277);
  rgb(59pt)=(0.46555,0.004545,0.660139);
  rgb(60pt)=(0.471457,0.005678,0.659897);
  rgb(61pt)=(0.477344,0.00698,0.659549);
  rgb(62pt)=(0.48321,0.00846,0.659095);
  rgb(63pt)=(0.489055,0.010127,0.658534);
  rgb(64pt)=(0.494877,0.01199,0.657865);
  rgb(65pt)=(0.500678,0.014055,0.657088);
  rgb(66pt)=(0.506454,0.016333,0.656202);
  rgb(67pt)=(0.512206,0.018833,0.655209);
  rgb(68pt)=(0.517933,0.021563,0.654109);
  rgb(69pt)=(0.523633,0.024532,0.652901);
  rgb(70pt)=(0.529306,0.027747,0.651586);
  rgb(71pt)=(0.534952,0.031217,0.650165);
  rgb(72pt)=(0.54057,0.03495,0.64864);
  rgb(73pt)=(0.546157,0.038954,0.64701);
  rgb(74pt)=(0.551715,0.043136,0.645277);
  rgb(75pt)=(0.557243,0.047331,0.643443);
  rgb(76pt)=(0.562738,0.051545,0.641509);
  rgb(77pt)=(0.568201,0.055778,0.639477);
  rgb(78pt)=(0.573632,0.060028,0.637349);
  rgb(79pt)=(0.579029,0.064296,0.635126);
  rgb(80pt)=(0.584391,0.068579,0.632812);
  rgb(81pt)=(0.589719,0.072878,0.630408);
  rgb(82pt)=(0.595011,0.07719,0.627917);
  rgb(83pt)=(0.600266,0.081516,0.625342);
  rgb(84pt)=(0.605485,0.085854,0.622686);
  rgb(85pt)=(0.610667,0.090204,0.619951);
  rgb(86pt)=(0.615812,0.094564,0.61714);
  rgb(87pt)=(0.620919,0.098934,0.614257);
  rgb(88pt)=(0.625987,0.103312,0.611305);
  rgb(89pt)=(0.631017,0.107699,0.608287);
  rgb(90pt)=(0.636008,0.112092,0.605205);
  rgb(91pt)=(0.640959,0.116492,0.602065);
  rgb(92pt)=(0.645872,0.120898,0.598867);
  rgb(93pt)=(0.650746,0.125309,0.595617);
  rgb(94pt)=(0.65558,0.129725,0.592317);
  rgb(95pt)=(0.660374,0.134144,0.588971);
  rgb(96pt)=(0.665129,0.138566,0.585582);
  rgb(97pt)=(0.669845,0.142992,0.582154);
  rgb(98pt)=(0.674522,0.147419,0.578688);
  rgb(99pt)=(0.67916,0.151848,0.575189);
  rgb(100pt)=(0.683758,0.156278,0.57166);
  rgb(101pt)=(0.688318,0.160709,0.568103);
  rgb(102pt)=(0.69284,0.165141,0.564522);
  rgb(103pt)=(0.697324,0.169573,0.560919);
  rgb(104pt)=(0.701769,0.174005,0.557296);
  rgb(105pt)=(0.706178,0.178437,0.553657);
  rgb(106pt)=(0.710549,0.182868,0.550004);
  rgb(107pt)=(0.714883,0.187299,0.546338);
  rgb(108pt)=(0.719181,0.191729,0.542663);
  rgb(109pt)=(0.723444,0.196158,0.538981);
  rgb(110pt)=(0.72767,0.200586,0.535293);
  rgb(111pt)=(0.731862,0.205013,0.531601);
  rgb(112pt)=(0.736019,0.209439,0.527908);
  rgb(113pt)=(0.740143,0.213864,0.524216);
  rgb(114pt)=(0.744232,0.218288,0.520524);
  rgb(115pt)=(0.748289,0.222711,0.516834);
  rgb(116pt)=(0.752312,0.227133,0.513149);
  rgb(117pt)=(0.756304,0.231555,0.509468);
  rgb(118pt)=(0.760264,0.235976,0.505794);
  rgb(119pt)=(0.764193,0.240396,0.502126);
  rgb(120pt)=(0.76809,0.244817,0.498465);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.775796,0.253658,0.491171);
  rgb(123pt)=(0.779604,0.258078,0.487539);
  rgb(124pt)=(0.783383,0.2625,0.483918);
  rgb(125pt)=(0.787133,0.266922,0.480307);
  rgb(126pt)=(0.790855,0.271345,0.476706);
  rgb(127pt)=(0.794549,0.27577,0.473117);
  rgb(128pt)=(0.798216,0.280197,0.469538);
  rgb(129pt)=(0.801855,0.284626,0.465971);
  rgb(130pt)=(0.805467,0.289057,0.462415);
  rgb(131pt)=(0.809052,0.293491,0.45887);
  rgb(132pt)=(0.812612,0.297928,0.455338);
  rgb(133pt)=(0.816144,0.302368,0.451816);
  rgb(134pt)=(0.819651,0.306812,0.448306);
  rgb(135pt)=(0.823132,0.311261,0.444806);
  rgb(136pt)=(0.826588,0.315714,0.441316);
  rgb(137pt)=(0.830018,0.320172,0.437836);
  rgb(138pt)=(0.833422,0.324635,0.434366);
  rgb(139pt)=(0.836801,0.329105,0.430905);
  rgb(140pt)=(0.840155,0.33358,0.427455);
  rgb(141pt)=(0.843484,0.338062,0.424013);
  rgb(142pt)=(0.846788,0.342551,0.420579);
  rgb(143pt)=(0.850066,0.347048,0.417153);
  rgb(144pt)=(0.853319,0.351553,0.413734);
  rgb(145pt)=(0.856547,0.356066,0.410322);
  rgb(146pt)=(0.85975,0.360588,0.406917);
  rgb(147pt)=(0.862927,0.365119,0.403519);
  rgb(148pt)=(0.866078,0.36966,0.400126);
  rgb(149pt)=(0.869203,0.374212,0.396738);
  rgb(150pt)=(0.872303,0.378774,0.393355);
  rgb(151pt)=(0.875376,0.383347,0.389976);
  rgb(152pt)=(0.878423,0.387932,0.3866);
  rgb(153pt)=(0.881443,0.392529,0.383229);
  rgb(154pt)=(0.884436,0.397139,0.37986);
  rgb(155pt)=(0.887402,0.401762,0.376494);
  rgb(156pt)=(0.89034,0.406398,0.37313);
  rgb(157pt)=(0.89325,0.411048,0.369768);
  rgb(158pt)=(0.896131,0.415712,0.366407);
  rgb(159pt)=(0.898984,0.420392,0.363047);
  rgb(160pt)=(0.901807,0.425087,0.359688);
  rgb(161pt)=(0.904601,0.429797,0.356329);
  rgb(162pt)=(0.907365,0.434524,0.35297);
  rgb(163pt)=(0.910098,0.439268,0.34961);
  rgb(164pt)=(0.9128,0.444029,0.346251);
  rgb(165pt)=(0.915471,0.448807,0.34289);
  rgb(166pt)=(0.918109,0.453603,0.339529);
  rgb(167pt)=(0.920714,0.458417,0.336166);
  rgb(168pt)=(0.923287,0.463251,0.332801);
  rgb(169pt)=(0.925825,0.468103,0.329435);
  rgb(170pt)=(0.928329,0.472975,0.326067);
  rgb(171pt)=(0.930798,0.477867,0.322697);
  rgb(172pt)=(0.933232,0.48278,0.319325);
  rgb(173pt)=(0.93563,0.487712,0.315952);
  rgb(174pt)=(0.93799,0.492667,0.312575);
  rgb(175pt)=(0.940313,0.497642,0.309197);
  rgb(176pt)=(0.942598,0.502639,0.305816);
  rgb(177pt)=(0.944844,0.507658,0.302433);
  rgb(178pt)=(0.947051,0.512699,0.299049);
  rgb(179pt)=(0.949217,0.517763,0.295662);
  rgb(180pt)=(0.951344,0.52285,0.292275);
  rgb(181pt)=(0.953428,0.52796,0.288883);
  rgb(182pt)=(0.95547,0.533093,0.28549);
  rgb(183pt)=(0.957469,0.53825,0.282096);
  rgb(184pt)=(0.959424,0.543431,0.278701);
  rgb(185pt)=(0.961336,0.548636,0.275305);
  rgb(186pt)=(0.963203,0.553865,0.271909);
  rgb(187pt)=(0.965024,0.559118,0.268513);
  rgb(188pt)=(0.966798,0.564396,0.265118);
  rgb(189pt)=(0.968526,0.5697,0.261721);
  rgb(190pt)=(0.970205,0.575028,0.258325);
  rgb(191pt)=(0.971835,0.580382,0.254931);
  rgb(192pt)=(0.973416,0.585761,0.25154);
  rgb(193pt)=(0.974947,0.591165,0.248151);
  rgb(194pt)=(0.976428,0.596595,0.244767);
  rgb(195pt)=(0.977856,0.602051,0.241387);
  rgb(196pt)=(0.979233,0.607532,0.238013);
  rgb(197pt)=(0.980556,0.613039,0.234646);
  rgb(198pt)=(0.981826,0.618572,0.231287);
  rgb(199pt)=(0.983041,0.624131,0.227937);
  rgb(200pt)=(0.984199,0.629718,0.224595);
  rgb(201pt)=(0.985301,0.63533,0.221265);
  rgb(202pt)=(0.986345,0.640969,0.217948);
  rgb(203pt)=(0.987332,0.646633,0.214648);
  rgb(204pt)=(0.98826,0.652325,0.211364);
  rgb(205pt)=(0.989128,0.658043,0.2081);
  rgb(206pt)=(0.989935,0.663787,0.204859);
  rgb(207pt)=(0.990681,0.669558,0.201642);
  rgb(208pt)=(0.991365,0.675355,0.198453);
  rgb(209pt)=(0.991985,0.681179,0.195295);
  rgb(210pt)=(0.992541,0.68703,0.19217);
  rgb(211pt)=(0.993032,0.692907,0.189084);
  rgb(212pt)=(0.993456,0.69881,0.186041);
  rgb(213pt)=(0.993814,0.704741,0.183043);
  rgb(214pt)=(0.994103,0.710698,0.180097);
  rgb(215pt)=(0.994324,0.716681,0.177208);
  rgb(216pt)=(0.994474,0.722691,0.174381);
  rgb(217pt)=(0.994553,0.728728,0.171622);
  rgb(218pt)=(0.994561,0.734791,0.168938);
  rgb(219pt)=(0.994495,0.74088,0.166335);
  rgb(220pt)=(0.994355,0.746995,0.163821);
  rgb(221pt)=(0.994141,0.753137,0.161404);
  rgb(222pt)=(0.993851,0.759304,0.159092);
  rgb(223pt)=(0.993482,0.765499,0.156891);
  rgb(224pt)=(0.993033,0.77172,0.154808);
  rgb(225pt)=(0.992505,0.777967,0.152855);
  rgb(226pt)=(0.991897,0.784239,0.151042);
  rgb(227pt)=(0.991209,0.790537,0.149377);
  rgb(228pt)=(0.990439,0.796859,0.14787);
  rgb(229pt)=(0.989587,0.803205,0.146529);
  rgb(230pt)=(0.988648,0.809579,0.145357);
  rgb(231pt)=(0.987621,0.815978,0.144363);
  rgb(232pt)=(0.986509,0.822401,0.143557);
  rgb(233pt)=(0.985314,0.828846,0.142945);
  rgb(234pt)=(0.984031,0.835315,0.142528);
  rgb(235pt)=(0.982653,0.841812,0.142303);
  rgb(236pt)=(0.98119,0.848329,0.142279);
  rgb(237pt)=(0.979644,0.854866,0.142453);
  rgb(238pt)=(0.977995,0.861432,0.142808);
  rgb(239pt)=(0.976265,0.868016,0.143351);
  rgb(240pt)=(0.974443,0.874622,0.144061);
  rgb(241pt)=(0.97253,0.88125,0.144923);
  rgb(242pt)=(0.970533,0.887896,0.145919);
  rgb(243pt)=(0.968443,0.894564,0.147014);
  rgb(244pt)=(0.966271,0.901249,0.14818);
  rgb(245pt)=(0.964021,0.90795,0.14937);
  rgb(246pt)=(0.961681,0.914672,0.15052);
  rgb(247pt)=(0.959276,0.921407,0.151566);
  rgb(248pt)=(0.956808,0.928152,0.152409);
  rgb(249pt)=(0.954287,0.934908,0.152921);
  rgb(250pt)=(0.951726,0.941671,0.152925);
  rgb(251pt)=(0.949151,0.948435,0.152178);
  rgb(252pt)=(0.946602,0.95519,0.150328);
  rgb(253pt)=(0.944152,0.961916,0.146861);
  rgb(254pt)=(0.941896,0.96859,0.140956);
  rgb(255pt)=(0.940015,0.975158,0.131326)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.5 0.866025403784439 0.0
0.52 0.831384387633061 0.0
0.54 0.796743371481684 0.0
0.56 0.762102355330306 0.0
0.58 0.727461339178928 0.0
0.6 0.692820323027551 0.0
0.62 0.658179306876173 0.0
0.64 0.623538290724796 0.0
0.66 0.588897274573418 0.0
0.68 0.554256258422041 0.0
0.7 0.519615242270663 0.0
0.72 0.484974226119286 0.0
0.74 0.450333209967908 0.0
0.76 0.41569219381653 0.0
0.78 0.381051177665153 0.0
0.8 0.346410161513775 0.0
0.82 0.311769145362398 0.0
0.84 0.27712812921102 0.0
0.86 0.242487113059643 0.0
0.88 0.207846096908265 0.0
0.9 0.173205080756888 0.0
0.92 0.13856406460551 0.0
0.94 0.103923048454133 0.0
0.96 0.0692820323027551 0.0
0.98 0.0346410161513775 0.0
1 0 0.0
0.48 0.831384387633061 0.0
0.5 0.796743371481684 0.04
0.52 0.762102355330306 0.04
0.54 0.727461339178928 0.04
0.56 0.692820323027551 0.04
0.58 0.658179306876173 0.04
0.6 0.623538290724796 0.04
0.62 0.588897274573418 0.04
0.64 0.554256258422041 0.04
0.66 0.519615242270663 0.04
0.68 0.484974226119286 0.04
0.7 0.450333209967908 0.035781594682169085
0.72 0.41569219381653 0.03358815349164103
0.74 0.381051177665153 0.035781594682169085
0.76 0.346410161513775 0.04
0.78 0.311769145362398 0.04
0.8 0.27712812921102 0.04
0.82 0.242487113059643 0.04
0.84 0.207846096908265 0.04
0.86 0.173205080756888 0.04
0.88 0.13856406460551 0.04
0.9 0.103923048454133 0.04
0.92 0.0692820323027551 0.04
0.94 0.0346410161513775 0.04
0.96 0 0.0
0.46 0.796743371481684 0.0
0.48 0.762102355330306 0.04
0.5 0.727461339178928 0.08
0.52 0.692820323027551 0.08
0.54 0.658179306876173 0.08
0.56 0.623538290724796 0.08
0.58 0.588897274573418 0.08
0.6 0.554256258422041 0.08
0.62 0.519615242270663 0.08
0.64 0.484974226119286 0.07799988653609075
0.66 0.450333209967908 0.06963420542183653
0.68 0.41569219381653 0.06416964614733428
0.7 0.381051177665153 0.06416964614733428
0.72 0.346410161513775 0.06963420542183653
0.74 0.311769145362398 0.07799988653609075
0.76 0.27712812921102 0.08
0.78 0.242487113059643 0.08
0.8 0.207846096908265 0.08
0.82 0.173205080756888 0.08
0.84 0.13856406460551 0.08
0.86 0.103923048454133 0.08
0.88 0.0692820323027551 0.08
0.9 0.0346410161513775 0.04
0.92 0 0.0
0.44 0.762102355330306 0.0
0.46 0.727461339178928 0.04
0.48 0.692820323027551 0.08
0.5 0.658179306876173 0.12
0.52 0.623538290724796 0.12
0.54 0.588897274573418 0.12
0.56 0.554256258422041 0.12
0.58 0.519615242270663 0.12
0.6 0.484974226119286 0.11521741116134435
0.62 0.450333209967908 0.10354381903036235
0.64 0.41569219381653 0.09431435436768515
0.66 0.381051177665153 0.09083676931284287
0.68 0.346410161513775 0.09431435436768515
0.7 0.311769145362398 0.10354381903036235
0.72 0.27712812921102 0.11521741116134435
0.74 0.242487113059643 0.12
0.76 0.207846096908265 0.12
0.78 0.173205080756888 0.12
0.8 0.13856406460551 0.12
0.82 0.103923048454133 0.12
0.84 0.0692820323027551 0.08
0.86 0.0346410161513775 0.04
0.88 0 0.0
0.42 0.727461339178928 0.0
0.44 0.692820323027551 0.04
0.46 0.658179306876173 0.08
0.48 0.623538290724796 0.12
0.5 0.588897274573418 0.16
0.52 0.554256258422041 0.16
0.54 0.519615242270663 0.16
0.56 0.484974226119286 0.15300071867121282
0.58 0.450333209967908 0.13847032084682231
0.6 0.41569219381653 0.12540780836587917
0.62 0.381051177665153 0.11767777146629824
0.64 0.346410161513775 0.11767777146629824
0.66 0.311769145362398 0.12540780836587917
0.68 0.27712812921102 0.13847032084682231
0.7 0.242487113059643 0.15300071867121282
0.72 0.207846096908265 0.16
0.74 0.173205080756888 0.16
0.76 0.13856406460551 0.16
0.78 0.103923048454133 0.12
0.8 0.0692820323027551 0.08
0.82 0.0346410161513775 0.04
0.84 0 0.0
0.4 0.692820323027551 0.0
0.42 0.658179306876173 0.04
0.44 0.623538290724796 0.08
0.46 0.588897274573418 0.12
0.48 0.554256258422041 0.16
0.5 0.519615242270663 0.2
0.52 0.484974226119286 0.19178909089927468
0.54 0.450333209967908 0.17512029829400858
0.56 0.41569219381653 0.15864152357374267
0.58 0.381051177665153 0.14641239765051323
0.6 0.346410161513775 0.14184929019489106
0.62 0.311769145362398 0.14641239765051323
0.64 0.27712812921102 0.15864152357374267
0.66 0.242487113059643 0.17512029829400858
0.68 0.207846096908265 0.19178909089927468
0.7 0.173205080756888 0.2
0.72 0.13856406460551 0.16
0.74 0.103923048454133 0.12
0.76 0.0692820323027551 0.08
0.78 0.0346410161513775 0.04
0.8 0 0.0
0.38 0.658179306876173 0.0
0.4 0.623538290724796 0.04
0.42 0.588897274573418 0.08
0.44 0.554256258422041 0.12
0.46 0.519615242270663 0.16
0.48 0.484974226119286 0.19178909089927468
0.5 0.450333209967908 0.21395030769623752
0.52 0.41569219381653 0.19497876411875562
0.54 0.381051177665153 0.17872685544498362
0.56 0.346410161513775 0.16912115066421482
0.58 0.311769145362398 0.16912115066421482
0.6 0.27712812921102 0.17872685544498362
0.62 0.242487113059643 0.19497876411875562
0.64 0.207846096908265 0.21395030769623752
0.66 0.173205080756888 0.19178909089927468
0.68 0.13856406460551 0.16
0.7 0.103923048454133 0.12
0.72 0.0692820323027551 0.08
0.74 0.0346410161513775 0.04
0.76 0 0.0
0.36 0.623538290724796 0.0
0.38 0.588897274573418 0.04
0.4 0.554256258422041 0.08
0.42 0.519615242270663 0.12
0.44 0.484974226119286 0.15300071867121282
0.46 0.450333209967908 0.17512029829400858
0.48 0.41569219381653 0.19497876411875562
0.5 0.381051177665153 0.2159842960747627
0.52 0.346410161513775 0.20189826491083496
0.54 0.311769145362398 0.19659300574999589
0.56 0.27712812921102 0.20189826491083496
0.58 0.242487113059643 0.2159842960747627
0.6 0.207846096908265 0.19497876411875562
0.62 0.173205080756888 0.17512029829400858
0.64 0.13856406460551 0.15300071867121282
0.66 0.103923048454133 0.12
0.68 0.0692820323027551 0.08
0.7 0.0346410161513775 0.04
0.72 0 0.0
0.34 0.588897274573418 0.0
0.36 0.554256258422041 0.04
0.38 0.519615242270663 0.08
0.4 0.484974226119286 0.11521741116134435
0.42 0.450333209967908 0.13847032084682231
0.44 0.41569219381653 0.15864152357374267
0.46 0.381051177665153 0.17872685544498362
0.48 0.346410161513775 0.20189826491083496
0.5 0.311769145362398 0.23193740755545708
0.52 0.27712812921102 0.23193740755545708
0.54 0.242487113059643 0.20189826491083496
0.56 0.207846096908265 0.17872685544498362
0.58 0.173205080756888 0.15864152357374267
0.6 0.13856406460551 0.13847032084682231
0.62 0.103923048454133 0.11521741116134435
0.64 0.0692820323027551 0.08
0.66 0.0346410161513775 0.04
0.68 0 0.0
0.32 0.554256258422041 0.0
0.34 0.519615242270663 0.04
0.36 0.484974226119286 0.07799988653609075
0.38 0.450333209967908 0.10354381903036235
0.4 0.41569219381653 0.12540780836587917
0.42 0.381051177665153 0.14641239765051323
0.44 0.346410161513775 0.16912115066421482
0.46 0.311769145362398 0.19659300574999589
0.48 0.27712812921102 0.23193740755545708
0.5 0.242487113059643 0.19659300574999589
0.52 0.207846096908265 0.16912115066421482
0.54 0.173205080756888 0.14641239765051323
0.56 0.13856406460551 0.12540780836587917
0.58 0.103923048454133 0.10354381903036235
0.6 0.0692820323027551 0.07799988653609075
0.62 0.0346410161513775 0.04
0.64 0 0.0
0.3 0.519615242270663 0.0
0.32 0.484974226119286 0.04
0.34 0.450333209967908 0.06963420542183653
0.36 0.41569219381653 0.09431435436768515
0.38 0.381051177665153 0.11767777146629824
0.4 0.346410161513775 0.14184929019489106
0.42 0.311769145362398 0.16912115066421482
0.44 0.27712812921102 0.20189826491083496
0.46 0.242487113059643 0.20189826491083496
0.48 0.207846096908265 0.16912115066421482
0.5 0.173205080756888 0.14184929019489106
0.52 0.13856406460551 0.11767777146629824
0.54 0.103923048454133 0.09431435436768515
0.56 0.0692820323027551 0.06963420542183653
0.58 0.0346410161513775 0.04
0.6 0 0.0
0.28 0.484974226119286 0.0
0.3 0.450333209967908 0.035781594682169085
0.32 0.41569219381653 0.06416964614733428
0.34 0.381051177665153 0.09083676931284287
0.36 0.346410161513775 0.11767777146629824
0.38 0.311769145362398 0.14641239765051323
0.4 0.27712812921102 0.17872685544498362
0.42 0.242487113059643 0.2159842960747627
0.44 0.207846096908265 0.17872685544498362
0.46 0.173205080756888 0.14641239765051323
0.48 0.13856406460551 0.11767777146629824
0.5 0.103923048454133 0.09083676931284287
0.52 0.0692820323027551 0.06416964614733428
0.54 0.0346410161513775 0.035781594682169085
0.56 0 0.0
0.26 0.450333209967908 0.0
0.28 0.41569219381653 0.03358815349164103
0.3 0.381051177665153 0.06416964614733428
0.32 0.346410161513775 0.09431435436768515
0.34 0.311769145362398 0.12540780836587917
0.36 0.27712812921102 0.15864152357374267
0.38 0.242487113059643 0.19497876411875562
0.4 0.207846096908265 0.19497876411875562
0.42 0.173205080756888 0.15864152357374267
0.44 0.13856406460551 0.12540780836587917
0.46 0.103923048454133 0.09431435436768515
0.48 0.0692820323027551 0.06416964614733428
0.5 0.0346410161513775 0.03358815349164103
0.52 0 0.0
0.24 0.41569219381653 0.0
0.26 0.381051177665153 0.035781594682169085
0.28 0.346410161513775 0.06963420542183653
0.3 0.311769145362398 0.10354381903036235
0.32 0.27712812921102 0.13847032084682231
0.34 0.242487113059643 0.17512029829400858
0.36 0.207846096908265 0.21395030769623752
0.38 0.173205080756888 0.17512029829400858
0.4 0.13856406460551 0.13847032084682231
0.42 0.103923048454133 0.10354381903036235
0.44 0.0692820323027551 0.06963420542183653
0.46 0.0346410161513775 0.035781594682169085
0.48 0 0.0
0.22 0.381051177665153 0.0
0.24 0.346410161513775 0.04
0.26 0.311769145362398 0.07799988653609075
0.28 0.27712812921102 0.11521741116134435
0.3 0.242487113059643 0.15300071867121282
0.32 0.207846096908265 0.19178909089927468
0.34 0.173205080756888 0.19178909089927468
0.36 0.13856406460551 0.15300071867121282
0.38 0.103923048454133 0.11521741116134435
0.4 0.0692820323027551 0.07799988653609075
0.42 0.0346410161513775 0.04
0.44 0 0.0
0.2 0.346410161513775 0.0
0.22 0.311769145362398 0.04
0.24 0.27712812921102 0.08
0.26 0.242487113059643 0.12
0.28 0.207846096908265 0.16
0.3 0.173205080756888 0.2
0.32 0.13856406460551 0.16
0.34 0.103923048454133 0.12
0.36 0.0692820323027551 0.08
0.38 0.0346410161513775 0.04
0.4 0 0.0
0.18 0.311769145362398 0.0
0.2 0.27712812921102 0.04
0.22 0.242487113059643 0.08
0.24 0.207846096908265 0.12
0.26 0.173205080756888 0.16
0.28 0.13856406460551 0.16
0.3 0.103923048454133 0.12
0.32 0.0692820323027551 0.08
0.34 0.0346410161513775 0.04
0.36 0 0.0
0.16 0.27712812921102 0.0
0.18 0.242487113059643 0.04
0.2 0.207846096908265 0.08
0.22 0.173205080756888 0.12
0.24 0.13856406460551 0.16
0.26 0.103923048454133 0.12
0.28 0.0692820323027551 0.08
0.3 0.0346410161513775 0.04
0.32 0 0.0
0.14 0.242487113059643 0.0
0.16 0.207846096908265 0.04
0.18 0.173205080756888 0.08
0.2 0.13856406460551 0.12
0.22 0.103923048454133 0.12
0.24 0.0692820323027551 0.08
0.26 0.0346410161513775 0.04
0.28 0 0.0
0.12 0.207846096908265 0.0
0.14 0.173205080756888 0.04
0.16 0.13856406460551 0.08
0.18 0.103923048454133 0.12
0.2 0.0692820323027551 0.08
0.22 0.0346410161513775 0.04
0.24 0 0.0
0.1 0.173205080756888 0.0
0.12 0.13856406460551 0.04
0.14 0.103923048454133 0.08
0.16 0.0692820323027551 0.08
0.18 0.0346410161513775 0.04
0.2 0 0.0
0.08 0.13856406460551 0.0
0.1 0.103923048454133 0.04
0.12 0.0692820323027551 0.08
0.14 0.0346410161513775 0.04
0.16 0 0.0
0.06 0.103923048454133 0.0
0.08 0.0692820323027551 0.04
0.1 0.0346410161513775 0.04
0.12 0 0.0
0.04 0.0692820323027551 0.0
0.06 0.0346410161513775 0.04
0.08 0 0.0
0.02 0.0346410161513775 0.0
0.04 0 0.0
0 0 0.0
};
\addplot [line width=0.32pt, lightgray, opacity=0.9]
table {%
0 0
1 0
0.5 0.866025403784439
0 0
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={$\gamma = 1.0$},
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=0.866025403784439,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.050383,0.029803,0.527975);
  rgb(1pt)=(0.063536,0.028426,0.533124);
  rgb(2pt)=(0.075353,0.027206,0.538007);
  rgb(3pt)=(0.086222,0.026125,0.542658);
  rgb(4pt)=(0.096379,0.025165,0.547103);
  rgb(5pt)=(0.10598,0.024309,0.551368);
  rgb(6pt)=(0.115124,0.023556,0.555468);
  rgb(7pt)=(0.123903,0.022878,0.559423);
  rgb(8pt)=(0.132381,0.022258,0.56325);
  rgb(9pt)=(0.140603,0.021687,0.566959);
  rgb(10pt)=(0.148607,0.021154,0.570562);
  rgb(11pt)=(0.156421,0.020651,0.574065);
  rgb(12pt)=(0.16407,0.020171,0.577478);
  rgb(13pt)=(0.171574,0.019706,0.580806);
  rgb(14pt)=(0.17895,0.019252,0.584054);
  rgb(15pt)=(0.186213,0.018803,0.587228);
  rgb(16pt)=(0.193374,0.018354,0.59033);
  rgb(17pt)=(0.200445,0.017902,0.593364);
  rgb(18pt)=(0.207435,0.017442,0.596333);
  rgb(19pt)=(0.21435,0.016973,0.599239);
  rgb(20pt)=(0.221197,0.016497,0.602083);
  rgb(21pt)=(0.227983,0.016007,0.604867);
  rgb(22pt)=(0.234715,0.015502,0.607592);
  rgb(23pt)=(0.241396,0.014979,0.610259);
  rgb(24pt)=(0.248032,0.014439,0.612868);
  rgb(25pt)=(0.254627,0.013882,0.615419);
  rgb(26pt)=(0.261183,0.013308,0.617911);
  rgb(27pt)=(0.267703,0.012716,0.620346);
  rgb(28pt)=(0.274191,0.012109,0.622722);
  rgb(29pt)=(0.280648,0.011488,0.625038);
  rgb(30pt)=(0.287076,0.010855,0.627295);
  rgb(31pt)=(0.293478,0.010213,0.62949);
  rgb(32pt)=(0.299855,0.009561,0.631624);
  rgb(33pt)=(0.30621,0.008902,0.633694);
  rgb(34pt)=(0.312543,0.008239,0.6357);
  rgb(35pt)=(0.318856,0.007576,0.63764);
  rgb(36pt)=(0.32515,0.006915,0.639512);
  rgb(37pt)=(0.331426,0.006261,0.641316);
  rgb(38pt)=(0.337683,0.005618,0.643049);
  rgb(39pt)=(0.343925,0.004991,0.64471);
  rgb(40pt)=(0.35015,0.004382,0.646298);
  rgb(41pt)=(0.356359,0.003798,0.64781);
  rgb(42pt)=(0.362553,0.003243,0.649245);
  rgb(43pt)=(0.368733,0.002724,0.650601);
  rgb(44pt)=(0.374897,0.002245,0.651876);
  rgb(45pt)=(0.381047,0.001814,0.653068);
  rgb(46pt)=(0.387183,0.001434,0.654177);
  rgb(47pt)=(0.393304,0.001114,0.655199);
  rgb(48pt)=(0.399411,0.000859,0.656133);
  rgb(49pt)=(0.405503,0.000678,0.656977);
  rgb(50pt)=(0.41158,0.000577,0.65773);
  rgb(51pt)=(0.417642,0.000564,0.65839);
  rgb(52pt)=(0.423689,0.000646,0.658956);
  rgb(53pt)=(0.429719,0.000831,0.659425);
  rgb(54pt)=(0.435734,0.001127,0.659797);
  rgb(55pt)=(0.441732,0.00154,0.660069);
  rgb(56pt)=(0.447714,0.00208,0.66024);
  rgb(57pt)=(0.453677,0.002755,0.66031);
  rgb(58pt)=(0.459623,0.003574,0.660277);
  rgb(59pt)=(0.46555,0.004545,0.660139);
  rgb(60pt)=(0.471457,0.005678,0.659897);
  rgb(61pt)=(0.477344,0.00698,0.659549);
  rgb(62pt)=(0.48321,0.00846,0.659095);
  rgb(63pt)=(0.489055,0.010127,0.658534);
  rgb(64pt)=(0.494877,0.01199,0.657865);
  rgb(65pt)=(0.500678,0.014055,0.657088);
  rgb(66pt)=(0.506454,0.016333,0.656202);
  rgb(67pt)=(0.512206,0.018833,0.655209);
  rgb(68pt)=(0.517933,0.021563,0.654109);
  rgb(69pt)=(0.523633,0.024532,0.652901);
  rgb(70pt)=(0.529306,0.027747,0.651586);
  rgb(71pt)=(0.534952,0.031217,0.650165);
  rgb(72pt)=(0.54057,0.03495,0.64864);
  rgb(73pt)=(0.546157,0.038954,0.64701);
  rgb(74pt)=(0.551715,0.043136,0.645277);
  rgb(75pt)=(0.557243,0.047331,0.643443);
  rgb(76pt)=(0.562738,0.051545,0.641509);
  rgb(77pt)=(0.568201,0.055778,0.639477);
  rgb(78pt)=(0.573632,0.060028,0.637349);
  rgb(79pt)=(0.579029,0.064296,0.635126);
  rgb(80pt)=(0.584391,0.068579,0.632812);
  rgb(81pt)=(0.589719,0.072878,0.630408);
  rgb(82pt)=(0.595011,0.07719,0.627917);
  rgb(83pt)=(0.600266,0.081516,0.625342);
  rgb(84pt)=(0.605485,0.085854,0.622686);
  rgb(85pt)=(0.610667,0.090204,0.619951);
  rgb(86pt)=(0.615812,0.094564,0.61714);
  rgb(87pt)=(0.620919,0.098934,0.614257);
  rgb(88pt)=(0.625987,0.103312,0.611305);
  rgb(89pt)=(0.631017,0.107699,0.608287);
  rgb(90pt)=(0.636008,0.112092,0.605205);
  rgb(91pt)=(0.640959,0.116492,0.602065);
  rgb(92pt)=(0.645872,0.120898,0.598867);
  rgb(93pt)=(0.650746,0.125309,0.595617);
  rgb(94pt)=(0.65558,0.129725,0.592317);
  rgb(95pt)=(0.660374,0.134144,0.588971);
  rgb(96pt)=(0.665129,0.138566,0.585582);
  rgb(97pt)=(0.669845,0.142992,0.582154);
  rgb(98pt)=(0.674522,0.147419,0.578688);
  rgb(99pt)=(0.67916,0.151848,0.575189);
  rgb(100pt)=(0.683758,0.156278,0.57166);
  rgb(101pt)=(0.688318,0.160709,0.568103);
  rgb(102pt)=(0.69284,0.165141,0.564522);
  rgb(103pt)=(0.697324,0.169573,0.560919);
  rgb(104pt)=(0.701769,0.174005,0.557296);
  rgb(105pt)=(0.706178,0.178437,0.553657);
  rgb(106pt)=(0.710549,0.182868,0.550004);
  rgb(107pt)=(0.714883,0.187299,0.546338);
  rgb(108pt)=(0.719181,0.191729,0.542663);
  rgb(109pt)=(0.723444,0.196158,0.538981);
  rgb(110pt)=(0.72767,0.200586,0.535293);
  rgb(111pt)=(0.731862,0.205013,0.531601);
  rgb(112pt)=(0.736019,0.209439,0.527908);
  rgb(113pt)=(0.740143,0.213864,0.524216);
  rgb(114pt)=(0.744232,0.218288,0.520524);
  rgb(115pt)=(0.748289,0.222711,0.516834);
  rgb(116pt)=(0.752312,0.227133,0.513149);
  rgb(117pt)=(0.756304,0.231555,0.509468);
  rgb(118pt)=(0.760264,0.235976,0.505794);
  rgb(119pt)=(0.764193,0.240396,0.502126);
  rgb(120pt)=(0.76809,0.244817,0.498465);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.775796,0.253658,0.491171);
  rgb(123pt)=(0.779604,0.258078,0.487539);
  rgb(124pt)=(0.783383,0.2625,0.483918);
  rgb(125pt)=(0.787133,0.266922,0.480307);
  rgb(126pt)=(0.790855,0.271345,0.476706);
  rgb(127pt)=(0.794549,0.27577,0.473117);
  rgb(128pt)=(0.798216,0.280197,0.469538);
  rgb(129pt)=(0.801855,0.284626,0.465971);
  rgb(130pt)=(0.805467,0.289057,0.462415);
  rgb(131pt)=(0.809052,0.293491,0.45887);
  rgb(132pt)=(0.812612,0.297928,0.455338);
  rgb(133pt)=(0.816144,0.302368,0.451816);
  rgb(134pt)=(0.819651,0.306812,0.448306);
  rgb(135pt)=(0.823132,0.311261,0.444806);
  rgb(136pt)=(0.826588,0.315714,0.441316);
  rgb(137pt)=(0.830018,0.320172,0.437836);
  rgb(138pt)=(0.833422,0.324635,0.434366);
  rgb(139pt)=(0.836801,0.329105,0.430905);
  rgb(140pt)=(0.840155,0.33358,0.427455);
  rgb(141pt)=(0.843484,0.338062,0.424013);
  rgb(142pt)=(0.846788,0.342551,0.420579);
  rgb(143pt)=(0.850066,0.347048,0.417153);
  rgb(144pt)=(0.853319,0.351553,0.413734);
  rgb(145pt)=(0.856547,0.356066,0.410322);
  rgb(146pt)=(0.85975,0.360588,0.406917);
  rgb(147pt)=(0.862927,0.365119,0.403519);
  rgb(148pt)=(0.866078,0.36966,0.400126);
  rgb(149pt)=(0.869203,0.374212,0.396738);
  rgb(150pt)=(0.872303,0.378774,0.393355);
  rgb(151pt)=(0.875376,0.383347,0.389976);
  rgb(152pt)=(0.878423,0.387932,0.3866);
  rgb(153pt)=(0.881443,0.392529,0.383229);
  rgb(154pt)=(0.884436,0.397139,0.37986);
  rgb(155pt)=(0.887402,0.401762,0.376494);
  rgb(156pt)=(0.89034,0.406398,0.37313);
  rgb(157pt)=(0.89325,0.411048,0.369768);
  rgb(158pt)=(0.896131,0.415712,0.366407);
  rgb(159pt)=(0.898984,0.420392,0.363047);
  rgb(160pt)=(0.901807,0.425087,0.359688);
  rgb(161pt)=(0.904601,0.429797,0.356329);
  rgb(162pt)=(0.907365,0.434524,0.35297);
  rgb(163pt)=(0.910098,0.439268,0.34961);
  rgb(164pt)=(0.9128,0.444029,0.346251);
  rgb(165pt)=(0.915471,0.448807,0.34289);
  rgb(166pt)=(0.918109,0.453603,0.339529);
  rgb(167pt)=(0.920714,0.458417,0.336166);
  rgb(168pt)=(0.923287,0.463251,0.332801);
  rgb(169pt)=(0.925825,0.468103,0.329435);
  rgb(170pt)=(0.928329,0.472975,0.326067);
  rgb(171pt)=(0.930798,0.477867,0.322697);
  rgb(172pt)=(0.933232,0.48278,0.319325);
  rgb(173pt)=(0.93563,0.487712,0.315952);
  rgb(174pt)=(0.93799,0.492667,0.312575);
  rgb(175pt)=(0.940313,0.497642,0.309197);
  rgb(176pt)=(0.942598,0.502639,0.305816);
  rgb(177pt)=(0.944844,0.507658,0.302433);
  rgb(178pt)=(0.947051,0.512699,0.299049);
  rgb(179pt)=(0.949217,0.517763,0.295662);
  rgb(180pt)=(0.951344,0.52285,0.292275);
  rgb(181pt)=(0.953428,0.52796,0.288883);
  rgb(182pt)=(0.95547,0.533093,0.28549);
  rgb(183pt)=(0.957469,0.53825,0.282096);
  rgb(184pt)=(0.959424,0.543431,0.278701);
  rgb(185pt)=(0.961336,0.548636,0.275305);
  rgb(186pt)=(0.963203,0.553865,0.271909);
  rgb(187pt)=(0.965024,0.559118,0.268513);
  rgb(188pt)=(0.966798,0.564396,0.265118);
  rgb(189pt)=(0.968526,0.5697,0.261721);
  rgb(190pt)=(0.970205,0.575028,0.258325);
  rgb(191pt)=(0.971835,0.580382,0.254931);
  rgb(192pt)=(0.973416,0.585761,0.25154);
  rgb(193pt)=(0.974947,0.591165,0.248151);
  rgb(194pt)=(0.976428,0.596595,0.244767);
  rgb(195pt)=(0.977856,0.602051,0.241387);
  rgb(196pt)=(0.979233,0.607532,0.238013);
  rgb(197pt)=(0.980556,0.613039,0.234646);
  rgb(198pt)=(0.981826,0.618572,0.231287);
  rgb(199pt)=(0.983041,0.624131,0.227937);
  rgb(200pt)=(0.984199,0.629718,0.224595);
  rgb(201pt)=(0.985301,0.63533,0.221265);
  rgb(202pt)=(0.986345,0.640969,0.217948);
  rgb(203pt)=(0.987332,0.646633,0.214648);
  rgb(204pt)=(0.98826,0.652325,0.211364);
  rgb(205pt)=(0.989128,0.658043,0.2081);
  rgb(206pt)=(0.989935,0.663787,0.204859);
  rgb(207pt)=(0.990681,0.669558,0.201642);
  rgb(208pt)=(0.991365,0.675355,0.198453);
  rgb(209pt)=(0.991985,0.681179,0.195295);
  rgb(210pt)=(0.992541,0.68703,0.19217);
  rgb(211pt)=(0.993032,0.692907,0.189084);
  rgb(212pt)=(0.993456,0.69881,0.186041);
  rgb(213pt)=(0.993814,0.704741,0.183043);
  rgb(214pt)=(0.994103,0.710698,0.180097);
  rgb(215pt)=(0.994324,0.716681,0.177208);
  rgb(216pt)=(0.994474,0.722691,0.174381);
  rgb(217pt)=(0.994553,0.728728,0.171622);
  rgb(218pt)=(0.994561,0.734791,0.168938);
  rgb(219pt)=(0.994495,0.74088,0.166335);
  rgb(220pt)=(0.994355,0.746995,0.163821);
  rgb(221pt)=(0.994141,0.753137,0.161404);
  rgb(222pt)=(0.993851,0.759304,0.159092);
  rgb(223pt)=(0.993482,0.765499,0.156891);
  rgb(224pt)=(0.993033,0.77172,0.154808);
  rgb(225pt)=(0.992505,0.777967,0.152855);
  rgb(226pt)=(0.991897,0.784239,0.151042);
  rgb(227pt)=(0.991209,0.790537,0.149377);
  rgb(228pt)=(0.990439,0.796859,0.14787);
  rgb(229pt)=(0.989587,0.803205,0.146529);
  rgb(230pt)=(0.988648,0.809579,0.145357);
  rgb(231pt)=(0.987621,0.815978,0.144363);
  rgb(232pt)=(0.986509,0.822401,0.143557);
  rgb(233pt)=(0.985314,0.828846,0.142945);
  rgb(234pt)=(0.984031,0.835315,0.142528);
  rgb(235pt)=(0.982653,0.841812,0.142303);
  rgb(236pt)=(0.98119,0.848329,0.142279);
  rgb(237pt)=(0.979644,0.854866,0.142453);
  rgb(238pt)=(0.977995,0.861432,0.142808);
  rgb(239pt)=(0.976265,0.868016,0.143351);
  rgb(240pt)=(0.974443,0.874622,0.144061);
  rgb(241pt)=(0.97253,0.88125,0.144923);
  rgb(242pt)=(0.970533,0.887896,0.145919);
  rgb(243pt)=(0.968443,0.894564,0.147014);
  rgb(244pt)=(0.966271,0.901249,0.14818);
  rgb(245pt)=(0.964021,0.90795,0.14937);
  rgb(246pt)=(0.961681,0.914672,0.15052);
  rgb(247pt)=(0.959276,0.921407,0.151566);
  rgb(248pt)=(0.956808,0.928152,0.152409);
  rgb(249pt)=(0.954287,0.934908,0.152921);
  rgb(250pt)=(0.951726,0.941671,0.152925);
  rgb(251pt)=(0.949151,0.948435,0.152178);
  rgb(252pt)=(0.946602,0.95519,0.150328);
  rgb(253pt)=(0.944152,0.961916,0.146861);
  rgb(254pt)=(0.941896,0.96859,0.140956);
  rgb(255pt)=(0.940015,0.975158,0.131326)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.5 0.866025403784439 0.0
0.52 0.831384387633061 0.0
0.54 0.796743371481684 0.0
0.56 0.762102355330306 0.0
0.58 0.727461339178928 0.0
0.6 0.692820323027551 0.0
0.62 0.658179306876173 0.0
0.64 0.623538290724796 0.0
0.66 0.588897274573418 0.0
0.68 0.554256258422041 0.0
0.7 0.519615242270663 0.0
0.72 0.484974226119286 0.0
0.74 0.450333209967908 0.0
0.76 0.41569219381653 0.0
0.78 0.381051177665153 0.0
0.8 0.346410161513775 0.0
0.82 0.311769145362398 0.0
0.84 0.27712812921102 0.0
0.86 0.242487113059643 0.0
0.88 0.207846096908265 0.0
0.9 0.173205080756888 0.0
0.92 0.13856406460551 0.0
0.94 0.103923048454133 0.0
0.96 0.0692820323027551 0.0
0.98 0.0346410161513775 0.0
1 0 0.0
0.48 0.831384387633061 0.0
0.5 0.796743371481684 0.04
0.52 0.762102355330306 0.04
0.54 0.727461339178928 0.04
0.56 0.692820323027551 0.04
0.58 0.658179306876173 0.04
0.6 0.623538290724796 0.04
0.62 0.588897274573418 0.04
0.64 0.554256258422041 0.04
0.66 0.519615242270663 0.04
0.68 0.484974226119286 0.04
0.7 0.450333209967908 0.04
0.72 0.41569219381653 0.04
0.74 0.381051177665153 0.04
0.76 0.346410161513775 0.04
0.78 0.311769145362398 0.04
0.8 0.27712812921102 0.04
0.82 0.242487113059643 0.04
0.84 0.207846096908265 0.04
0.86 0.173205080756888 0.04
0.88 0.13856406460551 0.04
0.9 0.103923048454133 0.04
0.92 0.0692820323027551 0.04
0.94 0.0346410161513775 0.04
0.96 0 0.0
0.46 0.796743371481684 0.0
0.48 0.762102355330306 0.04
0.5 0.727461339178928 0.08
0.52 0.692820323027551 0.08
0.54 0.658179306876173 0.08
0.56 0.623538290724796 0.08
0.58 0.588897274573418 0.08
0.6 0.554256258422041 0.08
0.62 0.519615242270663 0.08
0.64 0.484974226119286 0.08
0.66 0.450333209967908 0.08
0.68 0.41569219381653 0.08
0.7 0.381051177665153 0.08
0.72 0.346410161513775 0.08
0.74 0.311769145362398 0.08
0.76 0.27712812921102 0.08
0.78 0.242487113059643 0.08
0.8 0.207846096908265 0.08
0.82 0.173205080756888 0.08
0.84 0.13856406460551 0.08
0.86 0.103923048454133 0.08
0.88 0.0692820323027551 0.08
0.9 0.0346410161513775 0.04
0.92 0 0.0
0.44 0.762102355330306 0.0
0.46 0.727461339178928 0.04
0.48 0.692820323027551 0.08
0.5 0.658179306876173 0.12
0.52 0.623538290724796 0.12
0.54 0.588897274573418 0.12
0.56 0.554256258422041 0.12
0.58 0.519615242270663 0.12
0.6 0.484974226119286 0.12
0.62 0.450333209967908 0.12
0.64 0.41569219381653 0.12
0.66 0.381051177665153 0.12
0.68 0.346410161513775 0.12
0.7 0.311769145362398 0.12
0.72 0.27712812921102 0.12
0.74 0.242487113059643 0.12
0.76 0.207846096908265 0.12
0.78 0.173205080756888 0.12
0.8 0.13856406460551 0.12
0.82 0.103923048454133 0.12
0.84 0.0692820323027551 0.08
0.86 0.0346410161513775 0.04
0.88 0 0.0
0.42 0.727461339178928 0.0
0.44 0.692820323027551 0.04
0.46 0.658179306876173 0.08
0.48 0.623538290724796 0.12
0.5 0.588897274573418 0.16
0.52 0.554256258422041 0.16
0.54 0.519615242270663 0.16
0.56 0.484974226119286 0.16
0.58 0.450333209967908 0.16
0.6 0.41569219381653 0.16
0.62 0.381051177665153 0.16
0.64 0.346410161513775 0.16
0.66 0.311769145362398 0.16
0.68 0.27712812921102 0.16
0.7 0.242487113059643 0.16
0.72 0.207846096908265 0.16
0.74 0.173205080756888 0.16
0.76 0.13856406460551 0.16
0.78 0.103923048454133 0.12
0.8 0.0692820323027551 0.08
0.82 0.0346410161513775 0.04
0.84 0 0.0
0.4 0.692820323027551 0.0
0.42 0.658179306876173 0.04
0.44 0.623538290724796 0.08
0.46 0.588897274573418 0.12
0.48 0.554256258422041 0.16
0.5 0.519615242270663 0.2
0.52 0.484974226119286 0.2
0.54 0.450333209967908 0.2
0.56 0.41569219381653 0.2
0.58 0.381051177665153 0.1997285501357323
0.6 0.346410161513775 0.1992084691418831
0.62 0.311769145362398 0.1997285501357323
0.64 0.27712812921102 0.2
0.66 0.242487113059643 0.2
0.68 0.207846096908265 0.2
0.7 0.173205080756888 0.2
0.72 0.13856406460551 0.16
0.74 0.103923048454133 0.12
0.76 0.0692820323027551 0.08
0.78 0.0346410161513775 0.04
0.8 0 0.0
0.38 0.658179306876173 0.0
0.4 0.623538290724796 0.04
0.42 0.588897274573418 0.08
0.44 0.554256258422041 0.12
0.46 0.519615242270663 0.16
0.48 0.484974226119286 0.2
0.5 0.450333209967908 0.24
0.52 0.41569219381653 0.23992392439597293
0.54 0.381051177665153 0.23744951996996827
0.56 0.346410161513775 0.2358409165726832
0.58 0.311769145362398 0.2358409165726832
0.6 0.27712812921102 0.23744951996996827
0.62 0.242487113059643 0.23992392439597293
0.64 0.207846096908265 0.24
0.66 0.173205080756888 0.2
0.68 0.13856406460551 0.16
0.7 0.103923048454133 0.12
0.72 0.0692820323027551 0.08
0.74 0.0346410161513775 0.04
0.76 0 0.0
0.36 0.623538290724796 0.0
0.38 0.588897274573418 0.04
0.4 0.554256258422041 0.08
0.42 0.519615242270663 0.12
0.44 0.484974226119286 0.16
0.46 0.450333209967908 0.2
0.48 0.41569219381653 0.23992392439597293
0.5 0.381051177665153 0.27651600187281566
0.52 0.346410161513775 0.2737485722022527
0.54 0.311769145362398 0.27272714730173087
0.56 0.27712812921102 0.2737485722022527
0.58 0.242487113059643 0.27651600187281566
0.6 0.207846096908265 0.23992392439597293
0.62 0.173205080756888 0.2
0.64 0.13856406460551 0.16
0.66 0.103923048454133 0.12
0.68 0.0692820323027551 0.08
0.7 0.0346410161513775 0.04
0.72 0 0.0
0.34 0.588897274573418 0.0
0.36 0.554256258422041 0.04
0.38 0.519615242270663 0.08
0.4 0.484974226119286 0.12
0.42 0.450333209967908 0.16
0.44 0.41569219381653 0.2
0.46 0.381051177665153 0.23744951996996827
0.48 0.346410161513775 0.2737485722022527
0.5 0.311769145362398 0.3115763421458956
0.52 0.27712812921102 0.3115763421458956
0.54 0.242487113059643 0.2737485722022527
0.56 0.207846096908265 0.23744951996996827
0.58 0.173205080756888 0.2
0.6 0.13856406460551 0.16
0.62 0.103923048454133 0.12
0.64 0.0692820323027551 0.08
0.66 0.0346410161513775 0.04
0.68 0 0.0
0.32 0.554256258422041 0.0
0.34 0.519615242270663 0.04
0.36 0.484974226119286 0.08
0.38 0.450333209967908 0.12
0.4 0.41569219381653 0.16
0.42 0.381051177665153 0.1997285501357323
0.44 0.346410161513775 0.2358409165726832
0.46 0.311769145362398 0.27272714730173087
0.48 0.27712812921102 0.3115763421458956
0.5 0.242487113059643 0.27272714730173087
0.52 0.207846096908265 0.2358409165726832
0.54 0.173205080756888 0.1997285501357323
0.56 0.13856406460551 0.16
0.58 0.103923048454133 0.12
0.6 0.0692820323027551 0.08
0.62 0.0346410161513775 0.04
0.64 0 0.0
0.3 0.519615242270663 0.0
0.32 0.484974226119286 0.04
0.34 0.450333209967908 0.08
0.36 0.41569219381653 0.12
0.38 0.381051177665153 0.16
0.4 0.346410161513775 0.1992084691418831
0.42 0.311769145362398 0.2358409165726832
0.44 0.27712812921102 0.2737485722022527
0.46 0.242487113059643 0.2737485722022527
0.48 0.207846096908265 0.2358409165726832
0.5 0.173205080756888 0.1992084691418831
0.52 0.13856406460551 0.16
0.54 0.103923048454133 0.12
0.56 0.0692820323027551 0.08
0.58 0.0346410161513775 0.04
0.6 0 0.0
0.28 0.484974226119286 0.0
0.3 0.450333209967908 0.04
0.32 0.41569219381653 0.08
0.34 0.381051177665153 0.12
0.36 0.346410161513775 0.16
0.38 0.311769145362398 0.1997285501357323
0.4 0.27712812921102 0.23744951996996827
0.42 0.242487113059643 0.27651600187281566
0.44 0.207846096908265 0.23744951996996827
0.46 0.173205080756888 0.1997285501357323
0.48 0.13856406460551 0.16
0.5 0.103923048454133 0.12
0.52 0.0692820323027551 0.08
0.54 0.0346410161513775 0.04
0.56 0 0.0
0.26 0.450333209967908 0.0
0.28 0.41569219381653 0.04
0.3 0.381051177665153 0.08
0.32 0.346410161513775 0.12
0.34 0.311769145362398 0.16
0.36 0.27712812921102 0.2
0.38 0.242487113059643 0.23992392439597293
0.4 0.207846096908265 0.23992392439597293
0.42 0.173205080756888 0.2
0.44 0.13856406460551 0.16
0.46 0.103923048454133 0.12
0.48 0.0692820323027551 0.08
0.5 0.0346410161513775 0.04
0.52 0 0.0
0.24 0.41569219381653 0.0
0.26 0.381051177665153 0.04
0.28 0.346410161513775 0.08
0.3 0.311769145362398 0.12
0.32 0.27712812921102 0.16
0.34 0.242487113059643 0.2
0.36 0.207846096908265 0.24
0.38 0.173205080756888 0.2
0.4 0.13856406460551 0.16
0.42 0.103923048454133 0.12
0.44 0.0692820323027551 0.08
0.46 0.0346410161513775 0.04
0.48 0 0.0
0.22 0.381051177665153 0.0
0.24 0.346410161513775 0.04
0.26 0.311769145362398 0.08
0.28 0.27712812921102 0.12
0.3 0.242487113059643 0.16
0.32 0.207846096908265 0.2
0.34 0.173205080756888 0.2
0.36 0.13856406460551 0.16
0.38 0.103923048454133 0.12
0.4 0.0692820323027551 0.08
0.42 0.0346410161513775 0.04
0.44 0 0.0
0.2 0.346410161513775 0.0
0.22 0.311769145362398 0.04
0.24 0.27712812921102 0.08
0.26 0.242487113059643 0.12
0.28 0.207846096908265 0.16
0.3 0.173205080756888 0.2
0.32 0.13856406460551 0.16
0.34 0.103923048454133 0.12
0.36 0.0692820323027551 0.08
0.38 0.0346410161513775 0.04
0.4 0 0.0
0.18 0.311769145362398 0.0
0.2 0.27712812921102 0.04
0.22 0.242487113059643 0.08
0.24 0.207846096908265 0.12
0.26 0.173205080756888 0.16
0.28 0.13856406460551 0.16
0.3 0.103923048454133 0.12
0.32 0.0692820323027551 0.08
0.34 0.0346410161513775 0.04
0.36 0 0.0
0.16 0.27712812921102 0.0
0.18 0.242487113059643 0.04
0.2 0.207846096908265 0.08
0.22 0.173205080756888 0.12
0.24 0.13856406460551 0.16
0.26 0.103923048454133 0.12
0.28 0.0692820323027551 0.08
0.3 0.0346410161513775 0.04
0.32 0 0.0
0.14 0.242487113059643 0.0
0.16 0.207846096908265 0.04
0.18 0.173205080756888 0.08
0.2 0.13856406460551 0.12
0.22 0.103923048454133 0.12
0.24 0.0692820323027551 0.08
0.26 0.0346410161513775 0.04
0.28 0 0.0
0.12 0.207846096908265 0.0
0.14 0.173205080756888 0.04
0.16 0.13856406460551 0.08
0.18 0.103923048454133 0.12
0.2 0.0692820323027551 0.08
0.22 0.0346410161513775 0.04
0.24 0 0.0
0.1 0.173205080756888 0.0
0.12 0.13856406460551 0.04
0.14 0.103923048454133 0.08
0.16 0.0692820323027551 0.08
0.18 0.0346410161513775 0.04
0.2 0 0.0
0.08 0.13856406460551 0.0
0.1 0.103923048454133 0.04
0.12 0.0692820323027551 0.08
0.14 0.0346410161513775 0.04
0.16 0 0.0
0.06 0.103923048454133 0.0
0.08 0.0692820323027551 0.04
0.1 0.0346410161513775 0.04
0.12 0 0.0
0.04 0.0692820323027551 0.0
0.06 0.0346410161513775 0.04
0.08 0 0.0
0.02 0.0346410161513775 0.0
0.04 0 0.0
0 0 0.0
};
\addplot [line width=0.32pt, lightgray, opacity=0.9]
table {%
0 0
1 0
0.5 0.866025403784439
0 0
};

\nextgroupplot[
colorbar horizontal,
colormap={mymap}{[1pt]
 rgb(0pt)=(0.050383,0.029803,0.527975);
  rgb(1pt)=(0.063536,0.028426,0.533124);
  rgb(2pt)=(0.075353,0.027206,0.538007);
  rgb(3pt)=(0.086222,0.026125,0.542658);
  rgb(4pt)=(0.096379,0.025165,0.547103);
  rgb(5pt)=(0.10598,0.024309,0.551368);
  rgb(6pt)=(0.115124,0.023556,0.555468);
  rgb(7pt)=(0.123903,0.022878,0.559423);
  rgb(8pt)=(0.132381,0.022258,0.56325);
  rgb(9pt)=(0.140603,0.021687,0.566959);
  rgb(10pt)=(0.148607,0.021154,0.570562);
  rgb(11pt)=(0.156421,0.020651,0.574065);
  rgb(12pt)=(0.16407,0.020171,0.577478);
  rgb(13pt)=(0.171574,0.019706,0.580806);
  rgb(14pt)=(0.17895,0.019252,0.584054);
  rgb(15pt)=(0.186213,0.018803,0.587228);
  rgb(16pt)=(0.193374,0.018354,0.59033);
  rgb(17pt)=(0.200445,0.017902,0.593364);
  rgb(18pt)=(0.207435,0.017442,0.596333);
  rgb(19pt)=(0.21435,0.016973,0.599239);
  rgb(20pt)=(0.221197,0.016497,0.602083);
  rgb(21pt)=(0.227983,0.016007,0.604867);
  rgb(22pt)=(0.234715,0.015502,0.607592);
  rgb(23pt)=(0.241396,0.014979,0.610259);
  rgb(24pt)=(0.248032,0.014439,0.612868);
  rgb(25pt)=(0.254627,0.013882,0.615419);
  rgb(26pt)=(0.261183,0.013308,0.617911);
  rgb(27pt)=(0.267703,0.012716,0.620346);
  rgb(28pt)=(0.274191,0.012109,0.622722);
  rgb(29pt)=(0.280648,0.011488,0.625038);
  rgb(30pt)=(0.287076,0.010855,0.627295);
  rgb(31pt)=(0.293478,0.010213,0.62949);
  rgb(32pt)=(0.299855,0.009561,0.631624);
  rgb(33pt)=(0.30621,0.008902,0.633694);
  rgb(34pt)=(0.312543,0.008239,0.6357);
  rgb(35pt)=(0.318856,0.007576,0.63764);
  rgb(36pt)=(0.32515,0.006915,0.639512);
  rgb(37pt)=(0.331426,0.006261,0.641316);
  rgb(38pt)=(0.337683,0.005618,0.643049);
  rgb(39pt)=(0.343925,0.004991,0.64471);
  rgb(40pt)=(0.35015,0.004382,0.646298);
  rgb(41pt)=(0.356359,0.003798,0.64781);
  rgb(42pt)=(0.362553,0.003243,0.649245);
  rgb(43pt)=(0.368733,0.002724,0.650601);
  rgb(44pt)=(0.374897,0.002245,0.651876);
  rgb(45pt)=(0.381047,0.001814,0.653068);
  rgb(46pt)=(0.387183,0.001434,0.654177);
  rgb(47pt)=(0.393304,0.001114,0.655199);
  rgb(48pt)=(0.399411,0.000859,0.656133);
  rgb(49pt)=(0.405503,0.000678,0.656977);
  rgb(50pt)=(0.41158,0.000577,0.65773);
  rgb(51pt)=(0.417642,0.000564,0.65839);
  rgb(52pt)=(0.423689,0.000646,0.658956);
  rgb(53pt)=(0.429719,0.000831,0.659425);
  rgb(54pt)=(0.435734,0.001127,0.659797);
  rgb(55pt)=(0.441732,0.00154,0.660069);
  rgb(56pt)=(0.447714,0.00208,0.66024);
  rgb(57pt)=(0.453677,0.002755,0.66031);
  rgb(58pt)=(0.459623,0.003574,0.660277);
  rgb(59pt)=(0.46555,0.004545,0.660139);
  rgb(60pt)=(0.471457,0.005678,0.659897);
  rgb(61pt)=(0.477344,0.00698,0.659549);
  rgb(62pt)=(0.48321,0.00846,0.659095);
  rgb(63pt)=(0.489055,0.010127,0.658534);
  rgb(64pt)=(0.494877,0.01199,0.657865);
  rgb(65pt)=(0.500678,0.014055,0.657088);
  rgb(66pt)=(0.506454,0.016333,0.656202);
  rgb(67pt)=(0.512206,0.018833,0.655209);
  rgb(68pt)=(0.517933,0.021563,0.654109);
  rgb(69pt)=(0.523633,0.024532,0.652901);
  rgb(70pt)=(0.529306,0.027747,0.651586);
  rgb(71pt)=(0.534952,0.031217,0.650165);
  rgb(72pt)=(0.54057,0.03495,0.64864);
  rgb(73pt)=(0.546157,0.038954,0.64701);
  rgb(74pt)=(0.551715,0.043136,0.645277);
  rgb(75pt)=(0.557243,0.047331,0.643443);
  rgb(76pt)=(0.562738,0.051545,0.641509);
  rgb(77pt)=(0.568201,0.055778,0.639477);
  rgb(78pt)=(0.573632,0.060028,0.637349);
  rgb(79pt)=(0.579029,0.064296,0.635126);
  rgb(80pt)=(0.584391,0.068579,0.632812);
  rgb(81pt)=(0.589719,0.072878,0.630408);
  rgb(82pt)=(0.595011,0.07719,0.627917);
  rgb(83pt)=(0.600266,0.081516,0.625342);
  rgb(84pt)=(0.605485,0.085854,0.622686);
  rgb(85pt)=(0.610667,0.090204,0.619951);
  rgb(86pt)=(0.615812,0.094564,0.61714);
  rgb(87pt)=(0.620919,0.098934,0.614257);
  rgb(88pt)=(0.625987,0.103312,0.611305);
  rgb(89pt)=(0.631017,0.107699,0.608287);
  rgb(90pt)=(0.636008,0.112092,0.605205);
  rgb(91pt)=(0.640959,0.116492,0.602065);
  rgb(92pt)=(0.645872,0.120898,0.598867);
  rgb(93pt)=(0.650746,0.125309,0.595617);
  rgb(94pt)=(0.65558,0.129725,0.592317);
  rgb(95pt)=(0.660374,0.134144,0.588971);
  rgb(96pt)=(0.665129,0.138566,0.585582);
  rgb(97pt)=(0.669845,0.142992,0.582154);
  rgb(98pt)=(0.674522,0.147419,0.578688);
  rgb(99pt)=(0.67916,0.151848,0.575189);
  rgb(100pt)=(0.683758,0.156278,0.57166);
  rgb(101pt)=(0.688318,0.160709,0.568103);
  rgb(102pt)=(0.69284,0.165141,0.564522);
  rgb(103pt)=(0.697324,0.169573,0.560919);
  rgb(104pt)=(0.701769,0.174005,0.557296);
  rgb(105pt)=(0.706178,0.178437,0.553657);
  rgb(106pt)=(0.710549,0.182868,0.550004);
  rgb(107pt)=(0.714883,0.187299,0.546338);
  rgb(108pt)=(0.719181,0.191729,0.542663);
  rgb(109pt)=(0.723444,0.196158,0.538981);
  rgb(110pt)=(0.72767,0.200586,0.535293);
  rgb(111pt)=(0.731862,0.205013,0.531601);
  rgb(112pt)=(0.736019,0.209439,0.527908);
  rgb(113pt)=(0.740143,0.213864,0.524216);
  rgb(114pt)=(0.744232,0.218288,0.520524);
  rgb(115pt)=(0.748289,0.222711,0.516834);
  rgb(116pt)=(0.752312,0.227133,0.513149);
  rgb(117pt)=(0.756304,0.231555,0.509468);
  rgb(118pt)=(0.760264,0.235976,0.505794);
  rgb(119pt)=(0.764193,0.240396,0.502126);
  rgb(120pt)=(0.76809,0.244817,0.498465);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.775796,0.253658,0.491171);
  rgb(123pt)=(0.779604,0.258078,0.487539);
  rgb(124pt)=(0.783383,0.2625,0.483918);
  rgb(125pt)=(0.787133,0.266922,0.480307);
  rgb(126pt)=(0.790855,0.271345,0.476706);
  rgb(127pt)=(0.794549,0.27577,0.473117);
  rgb(128pt)=(0.798216,0.280197,0.469538);
  rgb(129pt)=(0.801855,0.284626,0.465971);
  rgb(130pt)=(0.805467,0.289057,0.462415);
  rgb(131pt)=(0.809052,0.293491,0.45887);
  rgb(132pt)=(0.812612,0.297928,0.455338);
  rgb(133pt)=(0.816144,0.302368,0.451816);
  rgb(134pt)=(0.819651,0.306812,0.448306);
  rgb(135pt)=(0.823132,0.311261,0.444806);
  rgb(136pt)=(0.826588,0.315714,0.441316);
  rgb(137pt)=(0.830018,0.320172,0.437836);
  rgb(138pt)=(0.833422,0.324635,0.434366);
  rgb(139pt)=(0.836801,0.329105,0.430905);
  rgb(140pt)=(0.840155,0.33358,0.427455);
  rgb(141pt)=(0.843484,0.338062,0.424013);
  rgb(142pt)=(0.846788,0.342551,0.420579);
  rgb(143pt)=(0.850066,0.347048,0.417153);
  rgb(144pt)=(0.853319,0.351553,0.413734);
  rgb(145pt)=(0.856547,0.356066,0.410322);
  rgb(146pt)=(0.85975,0.360588,0.406917);
  rgb(147pt)=(0.862927,0.365119,0.403519);
  rgb(148pt)=(0.866078,0.36966,0.400126);
  rgb(149pt)=(0.869203,0.374212,0.396738);
  rgb(150pt)=(0.872303,0.378774,0.393355);
  rgb(151pt)=(0.875376,0.383347,0.389976);
  rgb(152pt)=(0.878423,0.387932,0.3866);
  rgb(153pt)=(0.881443,0.392529,0.383229);
  rgb(154pt)=(0.884436,0.397139,0.37986);
  rgb(155pt)=(0.887402,0.401762,0.376494);
  rgb(156pt)=(0.89034,0.406398,0.37313);
  rgb(157pt)=(0.89325,0.411048,0.369768);
  rgb(158pt)=(0.896131,0.415712,0.366407);
  rgb(159pt)=(0.898984,0.420392,0.363047);
  rgb(160pt)=(0.901807,0.425087,0.359688);
  rgb(161pt)=(0.904601,0.429797,0.356329);
  rgb(162pt)=(0.907365,0.434524,0.35297);
  rgb(163pt)=(0.910098,0.439268,0.34961);
  rgb(164pt)=(0.9128,0.444029,0.346251);
  rgb(165pt)=(0.915471,0.448807,0.34289);
  rgb(166pt)=(0.918109,0.453603,0.339529);
  rgb(167pt)=(0.920714,0.458417,0.336166);
  rgb(168pt)=(0.923287,0.463251,0.332801);
  rgb(169pt)=(0.925825,0.468103,0.329435);
  rgb(170pt)=(0.928329,0.472975,0.326067);
  rgb(171pt)=(0.930798,0.477867,0.322697);
  rgb(172pt)=(0.933232,0.48278,0.319325);
  rgb(173pt)=(0.93563,0.487712,0.315952);
  rgb(174pt)=(0.93799,0.492667,0.312575);
  rgb(175pt)=(0.940313,0.497642,0.309197);
  rgb(176pt)=(0.942598,0.502639,0.305816);
  rgb(177pt)=(0.944844,0.507658,0.302433);
  rgb(178pt)=(0.947051,0.512699,0.299049);
  rgb(179pt)=(0.949217,0.517763,0.295662);
  rgb(180pt)=(0.951344,0.52285,0.292275);
  rgb(181pt)=(0.953428,0.52796,0.288883);
  rgb(182pt)=(0.95547,0.533093,0.28549);
  rgb(183pt)=(0.957469,0.53825,0.282096);
  rgb(184pt)=(0.959424,0.543431,0.278701);
  rgb(185pt)=(0.961336,0.548636,0.275305);
  rgb(186pt)=(0.963203,0.553865,0.271909);
  rgb(187pt)=(0.965024,0.559118,0.268513);
  rgb(188pt)=(0.966798,0.564396,0.265118);
  rgb(189pt)=(0.968526,0.5697,0.261721);
  rgb(190pt)=(0.970205,0.575028,0.258325);
  rgb(191pt)=(0.971835,0.580382,0.254931);
  rgb(192pt)=(0.973416,0.585761,0.25154);
  rgb(193pt)=(0.974947,0.591165,0.248151);
  rgb(194pt)=(0.976428,0.596595,0.244767);
  rgb(195pt)=(0.977856,0.602051,0.241387);
  rgb(196pt)=(0.979233,0.607532,0.238013);
  rgb(197pt)=(0.980556,0.613039,0.234646);
  rgb(198pt)=(0.981826,0.618572,0.231287);
  rgb(199pt)=(0.983041,0.624131,0.227937);
  rgb(200pt)=(0.984199,0.629718,0.224595);
  rgb(201pt)=(0.985301,0.63533,0.221265);
  rgb(202pt)=(0.986345,0.640969,0.217948);
  rgb(203pt)=(0.987332,0.646633,0.214648);
  rgb(204pt)=(0.98826,0.652325,0.211364);
  rgb(205pt)=(0.989128,0.658043,0.2081);
  rgb(206pt)=(0.989935,0.663787,0.204859);
  rgb(207pt)=(0.990681,0.669558,0.201642);
  rgb(208pt)=(0.991365,0.675355,0.198453);
  rgb(209pt)=(0.991985,0.681179,0.195295);
  rgb(210pt)=(0.992541,0.68703,0.19217);
  rgb(211pt)=(0.993032,0.692907,0.189084);
  rgb(212pt)=(0.993456,0.69881,0.186041);
  rgb(213pt)=(0.993814,0.704741,0.183043);
  rgb(214pt)=(0.994103,0.710698,0.180097);
  rgb(215pt)=(0.994324,0.716681,0.177208);
  rgb(216pt)=(0.994474,0.722691,0.174381);
  rgb(217pt)=(0.994553,0.728728,0.171622);
  rgb(218pt)=(0.994561,0.734791,0.168938);
  rgb(219pt)=(0.994495,0.74088,0.166335);
  rgb(220pt)=(0.994355,0.746995,0.163821);
  rgb(221pt)=(0.994141,0.753137,0.161404);
  rgb(222pt)=(0.993851,0.759304,0.159092);
  rgb(223pt)=(0.993482,0.765499,0.156891);
  rgb(224pt)=(0.993033,0.77172,0.154808);
  rgb(225pt)=(0.992505,0.777967,0.152855);
  rgb(226pt)=(0.991897,0.784239,0.151042);
  rgb(227pt)=(0.991209,0.790537,0.149377);
  rgb(228pt)=(0.990439,0.796859,0.14787);
  rgb(229pt)=(0.989587,0.803205,0.146529);
  rgb(230pt)=(0.988648,0.809579,0.145357);
  rgb(231pt)=(0.987621,0.815978,0.144363);
  rgb(232pt)=(0.986509,0.822401,0.143557);
  rgb(233pt)=(0.985314,0.828846,0.142945);
  rgb(234pt)=(0.984031,0.835315,0.142528);
  rgb(235pt)=(0.982653,0.841812,0.142303);
  rgb(236pt)=(0.98119,0.848329,0.142279);
  rgb(237pt)=(0.979644,0.854866,0.142453);
  rgb(238pt)=(0.977995,0.861432,0.142808);
  rgb(239pt)=(0.976265,0.868016,0.143351);
  rgb(240pt)=(0.974443,0.874622,0.144061);
  rgb(241pt)=(0.97253,0.88125,0.144923);
  rgb(242pt)=(0.970533,0.887896,0.145919);
  rgb(243pt)=(0.968443,0.894564,0.147014);
  rgb(244pt)=(0.966271,0.901249,0.14818);
  rgb(245pt)=(0.964021,0.90795,0.14937);
  rgb(246pt)=(0.961681,0.914672,0.15052);
  rgb(247pt)=(0.959276,0.921407,0.151566);
  rgb(248pt)=(0.956808,0.928152,0.152409);
  rgb(249pt)=(0.954287,0.934908,0.152921);
  rgb(250pt)=(0.951726,0.941671,0.152925);
  rgb(251pt)=(0.949151,0.948435,0.152178);
  rgb(252pt)=(0.946602,0.95519,0.150328);
  rgb(253pt)=(0.944152,0.961916,0.146861);
  rgb(254pt)=(0.941896,0.96859,0.140956);
  rgb(255pt)=(0.940015,0.975158,0.131326)
},
hide x axis,
hide y axis,
point meta max=0.32,
point meta min=0,
tick align=outside,
tick pos=left,
title={$\gamma = 10.0$},
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.866025403784439,
ytick style={color=black},
colorbar style={
  at={(group c1r1.south west)},
  anchor=south west,
  width=7.7cm,
  height= 0.25cm, 
  yshift = -0.25cm,
  ticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3  % adjust number of decimals you want
  }
}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.050383,0.029803,0.527975);
  rgb(1pt)=(0.063536,0.028426,0.533124);
  rgb(2pt)=(0.075353,0.027206,0.538007);
  rgb(3pt)=(0.086222,0.026125,0.542658);
  rgb(4pt)=(0.096379,0.025165,0.547103);
  rgb(5pt)=(0.10598,0.024309,0.551368);
  rgb(6pt)=(0.115124,0.023556,0.555468);
  rgb(7pt)=(0.123903,0.022878,0.559423);
  rgb(8pt)=(0.132381,0.022258,0.56325);
  rgb(9pt)=(0.140603,0.021687,0.566959);
  rgb(10pt)=(0.148607,0.021154,0.570562);
  rgb(11pt)=(0.156421,0.020651,0.574065);
  rgb(12pt)=(0.16407,0.020171,0.577478);
  rgb(13pt)=(0.171574,0.019706,0.580806);
  rgb(14pt)=(0.17895,0.019252,0.584054);
  rgb(15pt)=(0.186213,0.018803,0.587228);
  rgb(16pt)=(0.193374,0.018354,0.59033);
  rgb(17pt)=(0.200445,0.017902,0.593364);
  rgb(18pt)=(0.207435,0.017442,0.596333);
  rgb(19pt)=(0.21435,0.016973,0.599239);
  rgb(20pt)=(0.221197,0.016497,0.602083);
  rgb(21pt)=(0.227983,0.016007,0.604867);
  rgb(22pt)=(0.234715,0.015502,0.607592);
  rgb(23pt)=(0.241396,0.014979,0.610259);
  rgb(24pt)=(0.248032,0.014439,0.612868);
  rgb(25pt)=(0.254627,0.013882,0.615419);
  rgb(26pt)=(0.261183,0.013308,0.617911);
  rgb(27pt)=(0.267703,0.012716,0.620346);
  rgb(28pt)=(0.274191,0.012109,0.622722);
  rgb(29pt)=(0.280648,0.011488,0.625038);
  rgb(30pt)=(0.287076,0.010855,0.627295);
  rgb(31pt)=(0.293478,0.010213,0.62949);
  rgb(32pt)=(0.299855,0.009561,0.631624);
  rgb(33pt)=(0.30621,0.008902,0.633694);
  rgb(34pt)=(0.312543,0.008239,0.6357);
  rgb(35pt)=(0.318856,0.007576,0.63764);
  rgb(36pt)=(0.32515,0.006915,0.639512);
  rgb(37pt)=(0.331426,0.006261,0.641316);
  rgb(38pt)=(0.337683,0.005618,0.643049);
  rgb(39pt)=(0.343925,0.004991,0.64471);
  rgb(40pt)=(0.35015,0.004382,0.646298);
  rgb(41pt)=(0.356359,0.003798,0.64781);
  rgb(42pt)=(0.362553,0.003243,0.649245);
  rgb(43pt)=(0.368733,0.002724,0.650601);
  rgb(44pt)=(0.374897,0.002245,0.651876);
  rgb(45pt)=(0.381047,0.001814,0.653068);
  rgb(46pt)=(0.387183,0.001434,0.654177);
  rgb(47pt)=(0.393304,0.001114,0.655199);
  rgb(48pt)=(0.399411,0.000859,0.656133);
  rgb(49pt)=(0.405503,0.000678,0.656977);
  rgb(50pt)=(0.41158,0.000577,0.65773);
  rgb(51pt)=(0.417642,0.000564,0.65839);
  rgb(52pt)=(0.423689,0.000646,0.658956);
  rgb(53pt)=(0.429719,0.000831,0.659425);
  rgb(54pt)=(0.435734,0.001127,0.659797);
  rgb(55pt)=(0.441732,0.00154,0.660069);
  rgb(56pt)=(0.447714,0.00208,0.66024);
  rgb(57pt)=(0.453677,0.002755,0.66031);
  rgb(58pt)=(0.459623,0.003574,0.660277);
  rgb(59pt)=(0.46555,0.004545,0.660139);
  rgb(60pt)=(0.471457,0.005678,0.659897);
  rgb(61pt)=(0.477344,0.00698,0.659549);
  rgb(62pt)=(0.48321,0.00846,0.659095);
  rgb(63pt)=(0.489055,0.010127,0.658534);
  rgb(64pt)=(0.494877,0.01199,0.657865);
  rgb(65pt)=(0.500678,0.014055,0.657088);
  rgb(66pt)=(0.506454,0.016333,0.656202);
  rgb(67pt)=(0.512206,0.018833,0.655209);
  rgb(68pt)=(0.517933,0.021563,0.654109);
  rgb(69pt)=(0.523633,0.024532,0.652901);
  rgb(70pt)=(0.529306,0.027747,0.651586);
  rgb(71pt)=(0.534952,0.031217,0.650165);
  rgb(72pt)=(0.54057,0.03495,0.64864);
  rgb(73pt)=(0.546157,0.038954,0.64701);
  rgb(74pt)=(0.551715,0.043136,0.645277);
  rgb(75pt)=(0.557243,0.047331,0.643443);
  rgb(76pt)=(0.562738,0.051545,0.641509);
  rgb(77pt)=(0.568201,0.055778,0.639477);
  rgb(78pt)=(0.573632,0.060028,0.637349);
  rgb(79pt)=(0.579029,0.064296,0.635126);
  rgb(80pt)=(0.584391,0.068579,0.632812);
  rgb(81pt)=(0.589719,0.072878,0.630408);
  rgb(82pt)=(0.595011,0.07719,0.627917);
  rgb(83pt)=(0.600266,0.081516,0.625342);
  rgb(84pt)=(0.605485,0.085854,0.622686);
  rgb(85pt)=(0.610667,0.090204,0.619951);
  rgb(86pt)=(0.615812,0.094564,0.61714);
  rgb(87pt)=(0.620919,0.098934,0.614257);
  rgb(88pt)=(0.625987,0.103312,0.611305);
  rgb(89pt)=(0.631017,0.107699,0.608287);
  rgb(90pt)=(0.636008,0.112092,0.605205);
  rgb(91pt)=(0.640959,0.116492,0.602065);
  rgb(92pt)=(0.645872,0.120898,0.598867);
  rgb(93pt)=(0.650746,0.125309,0.595617);
  rgb(94pt)=(0.65558,0.129725,0.592317);
  rgb(95pt)=(0.660374,0.134144,0.588971);
  rgb(96pt)=(0.665129,0.138566,0.585582);
  rgb(97pt)=(0.669845,0.142992,0.582154);
  rgb(98pt)=(0.674522,0.147419,0.578688);
  rgb(99pt)=(0.67916,0.151848,0.575189);
  rgb(100pt)=(0.683758,0.156278,0.57166);
  rgb(101pt)=(0.688318,0.160709,0.568103);
  rgb(102pt)=(0.69284,0.165141,0.564522);
  rgb(103pt)=(0.697324,0.169573,0.560919);
  rgb(104pt)=(0.701769,0.174005,0.557296);
  rgb(105pt)=(0.706178,0.178437,0.553657);
  rgb(106pt)=(0.710549,0.182868,0.550004);
  rgb(107pt)=(0.714883,0.187299,0.546338);
  rgb(108pt)=(0.719181,0.191729,0.542663);
  rgb(109pt)=(0.723444,0.196158,0.538981);
  rgb(110pt)=(0.72767,0.200586,0.535293);
  rgb(111pt)=(0.731862,0.205013,0.531601);
  rgb(112pt)=(0.736019,0.209439,0.527908);
  rgb(113pt)=(0.740143,0.213864,0.524216);
  rgb(114pt)=(0.744232,0.218288,0.520524);
  rgb(115pt)=(0.748289,0.222711,0.516834);
  rgb(116pt)=(0.752312,0.227133,0.513149);
  rgb(117pt)=(0.756304,0.231555,0.509468);
  rgb(118pt)=(0.760264,0.235976,0.505794);
  rgb(119pt)=(0.764193,0.240396,0.502126);
  rgb(120pt)=(0.76809,0.244817,0.498465);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.775796,0.253658,0.491171);
  rgb(123pt)=(0.779604,0.258078,0.487539);
  rgb(124pt)=(0.783383,0.2625,0.483918);
  rgb(125pt)=(0.787133,0.266922,0.480307);
  rgb(126pt)=(0.790855,0.271345,0.476706);
  rgb(127pt)=(0.794549,0.27577,0.473117);
  rgb(128pt)=(0.798216,0.280197,0.469538);
  rgb(129pt)=(0.801855,0.284626,0.465971);
  rgb(130pt)=(0.805467,0.289057,0.462415);
  rgb(131pt)=(0.809052,0.293491,0.45887);
  rgb(132pt)=(0.812612,0.297928,0.455338);
  rgb(133pt)=(0.816144,0.302368,0.451816);
  rgb(134pt)=(0.819651,0.306812,0.448306);
  rgb(135pt)=(0.823132,0.311261,0.444806);
  rgb(136pt)=(0.826588,0.315714,0.441316);
  rgb(137pt)=(0.830018,0.320172,0.437836);
  rgb(138pt)=(0.833422,0.324635,0.434366);
  rgb(139pt)=(0.836801,0.329105,0.430905);
  rgb(140pt)=(0.840155,0.33358,0.427455);
  rgb(141pt)=(0.843484,0.338062,0.424013);
  rgb(142pt)=(0.846788,0.342551,0.420579);
  rgb(143pt)=(0.850066,0.347048,0.417153);
  rgb(144pt)=(0.853319,0.351553,0.413734);
  rgb(145pt)=(0.856547,0.356066,0.410322);
  rgb(146pt)=(0.85975,0.360588,0.406917);
  rgb(147pt)=(0.862927,0.365119,0.403519);
  rgb(148pt)=(0.866078,0.36966,0.400126);
  rgb(149pt)=(0.869203,0.374212,0.396738);
  rgb(150pt)=(0.872303,0.378774,0.393355);
  rgb(151pt)=(0.875376,0.383347,0.389976);
  rgb(152pt)=(0.878423,0.387932,0.3866);
  rgb(153pt)=(0.881443,0.392529,0.383229);
  rgb(154pt)=(0.884436,0.397139,0.37986);
  rgb(155pt)=(0.887402,0.401762,0.376494);
  rgb(156pt)=(0.89034,0.406398,0.37313);
  rgb(157pt)=(0.89325,0.411048,0.369768);
  rgb(158pt)=(0.896131,0.415712,0.366407);
  rgb(159pt)=(0.898984,0.420392,0.363047);
  rgb(160pt)=(0.901807,0.425087,0.359688);
  rgb(161pt)=(0.904601,0.429797,0.356329);
  rgb(162pt)=(0.907365,0.434524,0.35297);
  rgb(163pt)=(0.910098,0.439268,0.34961);
  rgb(164pt)=(0.9128,0.444029,0.346251);
  rgb(165pt)=(0.915471,0.448807,0.34289);
  rgb(166pt)=(0.918109,0.453603,0.339529);
  rgb(167pt)=(0.920714,0.458417,0.336166);
  rgb(168pt)=(0.923287,0.463251,0.332801);
  rgb(169pt)=(0.925825,0.468103,0.329435);
  rgb(170pt)=(0.928329,0.472975,0.326067);
  rgb(171pt)=(0.930798,0.477867,0.322697);
  rgb(172pt)=(0.933232,0.48278,0.319325);
  rgb(173pt)=(0.93563,0.487712,0.315952);
  rgb(174pt)=(0.93799,0.492667,0.312575);
  rgb(175pt)=(0.940313,0.497642,0.309197);
  rgb(176pt)=(0.942598,0.502639,0.305816);
  rgb(177pt)=(0.944844,0.507658,0.302433);
  rgb(178pt)=(0.947051,0.512699,0.299049);
  rgb(179pt)=(0.949217,0.517763,0.295662);
  rgb(180pt)=(0.951344,0.52285,0.292275);
  rgb(181pt)=(0.953428,0.52796,0.288883);
  rgb(182pt)=(0.95547,0.533093,0.28549);
  rgb(183pt)=(0.957469,0.53825,0.282096);
  rgb(184pt)=(0.959424,0.543431,0.278701);
  rgb(185pt)=(0.961336,0.548636,0.275305);
  rgb(186pt)=(0.963203,0.553865,0.271909);
  rgb(187pt)=(0.965024,0.559118,0.268513);
  rgb(188pt)=(0.966798,0.564396,0.265118);
  rgb(189pt)=(0.968526,0.5697,0.261721);
  rgb(190pt)=(0.970205,0.575028,0.258325);
  rgb(191pt)=(0.971835,0.580382,0.254931);
  rgb(192pt)=(0.973416,0.585761,0.25154);
  rgb(193pt)=(0.974947,0.591165,0.248151);
  rgb(194pt)=(0.976428,0.596595,0.244767);
  rgb(195pt)=(0.977856,0.602051,0.241387);
  rgb(196pt)=(0.979233,0.607532,0.238013);
  rgb(197pt)=(0.980556,0.613039,0.234646);
  rgb(198pt)=(0.981826,0.618572,0.231287);
  rgb(199pt)=(0.983041,0.624131,0.227937);
  rgb(200pt)=(0.984199,0.629718,0.224595);
  rgb(201pt)=(0.985301,0.63533,0.221265);
  rgb(202pt)=(0.986345,0.640969,0.217948);
  rgb(203pt)=(0.987332,0.646633,0.214648);
  rgb(204pt)=(0.98826,0.652325,0.211364);
  rgb(205pt)=(0.989128,0.658043,0.2081);
  rgb(206pt)=(0.989935,0.663787,0.204859);
  rgb(207pt)=(0.990681,0.669558,0.201642);
  rgb(208pt)=(0.991365,0.675355,0.198453);
  rgb(209pt)=(0.991985,0.681179,0.195295);
  rgb(210pt)=(0.992541,0.68703,0.19217);
  rgb(211pt)=(0.993032,0.692907,0.189084);
  rgb(212pt)=(0.993456,0.69881,0.186041);
  rgb(213pt)=(0.993814,0.704741,0.183043);
  rgb(214pt)=(0.994103,0.710698,0.180097);
  rgb(215pt)=(0.994324,0.716681,0.177208);
  rgb(216pt)=(0.994474,0.722691,0.174381);
  rgb(217pt)=(0.994553,0.728728,0.171622);
  rgb(218pt)=(0.994561,0.734791,0.168938);
  rgb(219pt)=(0.994495,0.74088,0.166335);
  rgb(220pt)=(0.994355,0.746995,0.163821);
  rgb(221pt)=(0.994141,0.753137,0.161404);
  rgb(222pt)=(0.993851,0.759304,0.159092);
  rgb(223pt)=(0.993482,0.765499,0.156891);
  rgb(224pt)=(0.993033,0.77172,0.154808);
  rgb(225pt)=(0.992505,0.777967,0.152855);
  rgb(226pt)=(0.991897,0.784239,0.151042);
  rgb(227pt)=(0.991209,0.790537,0.149377);
  rgb(228pt)=(0.990439,0.796859,0.14787);
  rgb(229pt)=(0.989587,0.803205,0.146529);
  rgb(230pt)=(0.988648,0.809579,0.145357);
  rgb(231pt)=(0.987621,0.815978,0.144363);
  rgb(232pt)=(0.986509,0.822401,0.143557);
  rgb(233pt)=(0.985314,0.828846,0.142945);
  rgb(234pt)=(0.984031,0.835315,0.142528);
  rgb(235pt)=(0.982653,0.841812,0.142303);
  rgb(236pt)=(0.98119,0.848329,0.142279);
  rgb(237pt)=(0.979644,0.854866,0.142453);
  rgb(238pt)=(0.977995,0.861432,0.142808);
  rgb(239pt)=(0.976265,0.868016,0.143351);
  rgb(240pt)=(0.974443,0.874622,0.144061);
  rgb(241pt)=(0.97253,0.88125,0.144923);
  rgb(242pt)=(0.970533,0.887896,0.145919);
  rgb(243pt)=(0.968443,0.894564,0.147014);
  rgb(244pt)=(0.966271,0.901249,0.14818);
  rgb(245pt)=(0.964021,0.90795,0.14937);
  rgb(246pt)=(0.961681,0.914672,0.15052);
  rgb(247pt)=(0.959276,0.921407,0.151566);
  rgb(248pt)=(0.956808,0.928152,0.152409);
  rgb(249pt)=(0.954287,0.934908,0.152921);
  rgb(250pt)=(0.951726,0.941671,0.152925);
  rgb(251pt)=(0.949151,0.948435,0.152178);
  rgb(252pt)=(0.946602,0.95519,0.150328);
  rgb(253pt)=(0.944152,0.961916,0.146861);
  rgb(254pt)=(0.941896,0.96859,0.140956);
  rgb(255pt)=(0.940015,0.975158,0.131326)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.5 0.866025403784439 0.0
0.52 0.831384387633061 0.0
0.54 0.796743371481684 0.0
0.56 0.762102355330306 0.0
0.58 0.727461339178928 0.0
0.6 0.692820323027551 0.0
0.62 0.658179306876173 0.0
0.64 0.623538290724796 0.0
0.66 0.588897274573418 0.0
0.68 0.554256258422041 0.0
0.7 0.519615242270663 0.0
0.72 0.484974226119286 0.0
0.74 0.450333209967908 0.0
0.76 0.41569219381653 0.0
0.78 0.381051177665153 0.0
0.8 0.346410161513775 0.0
0.82 0.311769145362398 0.0
0.84 0.27712812921102 0.0
0.86 0.242487113059643 0.0
0.88 0.207846096908265 0.0
0.9 0.173205080756888 0.0
0.92 0.13856406460551 0.0
0.94 0.103923048454133 0.0
0.96 0.0692820323027551 0.0
0.98 0.0346410161513775 0.0
1 0 0.0
0.48 0.831384387633061 0.0
0.5 0.796743371481684 0.04
0.52 0.762102355330306 0.04
0.54 0.727461339178928 0.04
0.56 0.692820323027551 0.04
0.58 0.658179306876173 0.04
0.6 0.623538290724796 0.04
0.62 0.588897274573418 0.04
0.64 0.554256258422041 0.04
0.66 0.519615242270663 0.04
0.68 0.484974226119286 0.04
0.7 0.450333209967908 0.04
0.72 0.41569219381653 0.04
0.74 0.381051177665153 0.04
0.76 0.346410161513775 0.04
0.78 0.311769145362398 0.04
0.8 0.27712812921102 0.04
0.82 0.242487113059643 0.04
0.84 0.207846096908265 0.04
0.86 0.173205080756888 0.04
0.88 0.13856406460551 0.04
0.9 0.103923048454133 0.04
0.92 0.0692820323027551 0.04
0.94 0.0346410161513775 0.04
0.96 0 0.0
0.46 0.796743371481684 0.0
0.48 0.762102355330306 0.04
0.5 0.727461339178928 0.08
0.52 0.692820323027551 0.08
0.54 0.658179306876173 0.08
0.56 0.623538290724796 0.08
0.58 0.588897274573418 0.08
0.6 0.554256258422041 0.08
0.62 0.519615242270663 0.08
0.64 0.484974226119286 0.08
0.66 0.450333209967908 0.08
0.68 0.41569219381653 0.08
0.7 0.381051177665153 0.08
0.72 0.346410161513775 0.08
0.74 0.311769145362398 0.08
0.76 0.27712812921102 0.08
0.78 0.242487113059643 0.08
0.8 0.207846096908265 0.08
0.82 0.173205080756888 0.08
0.84 0.13856406460551 0.08
0.86 0.103923048454133 0.08
0.88 0.0692820323027551 0.08
0.9 0.0346410161513775 0.04
0.92 0 0.0
0.44 0.762102355330306 0.0
0.46 0.727461339178928 0.04
0.48 0.692820323027551 0.08
0.5 0.658179306876173 0.12
0.52 0.623538290724796 0.12
0.54 0.588897274573418 0.12
0.56 0.554256258422041 0.12
0.58 0.519615242270663 0.12
0.6 0.484974226119286 0.12
0.62 0.450333209967908 0.12
0.64 0.41569219381653 0.12
0.66 0.381051177665153 0.12
0.68 0.346410161513775 0.12
0.7 0.311769145362398 0.12
0.72 0.27712812921102 0.12
0.74 0.242487113059643 0.12
0.76 0.207846096908265 0.12
0.78 0.173205080756888 0.12
0.8 0.13856406460551 0.12
0.82 0.103923048454133 0.12
0.84 0.0692820323027551 0.08
0.86 0.0346410161513775 0.04
0.88 0 0.0
0.42 0.727461339178928 0.0
0.44 0.692820323027551 0.04
0.46 0.658179306876173 0.08
0.48 0.623538290724796 0.12
0.5 0.588897274573418 0.16
0.52 0.554256258422041 0.16
0.54 0.519615242270663 0.16
0.56 0.484974226119286 0.16
0.58 0.450333209967908 0.16
0.6 0.41569219381653 0.16
0.62 0.381051177665153 0.16
0.64 0.346410161513775 0.16
0.66 0.311769145362398 0.16
0.68 0.27712812921102 0.16
0.7 0.242487113059643 0.16
0.72 0.207846096908265 0.16
0.74 0.173205080756888 0.16
0.76 0.13856406460551 0.16
0.78 0.103923048454133 0.12
0.8 0.0692820323027551 0.08
0.82 0.0346410161513775 0.04
0.84 0 0.0
0.4 0.692820323027551 0.0
0.42 0.658179306876173 0.04
0.44 0.623538290724796 0.08
0.46 0.588897274573418 0.12
0.48 0.554256258422041 0.16
0.5 0.519615242270663 0.2
0.52 0.484974226119286 0.2
0.54 0.450333209967908 0.2
0.56 0.41569219381653 0.2
0.58 0.381051177665153 0.2
0.6 0.346410161513775 0.2
0.62 0.311769145362398 0.2
0.64 0.27712812921102 0.2
0.66 0.242487113059643 0.2
0.68 0.207846096908265 0.2
0.7 0.173205080756888 0.2
0.72 0.13856406460551 0.16
0.74 0.103923048454133 0.12
0.76 0.0692820323027551 0.08
0.78 0.0346410161513775 0.04
0.8 0 0.0
0.38 0.658179306876173 0.0
0.4 0.623538290724796 0.04
0.42 0.588897274573418 0.08
0.44 0.554256258422041 0.12
0.46 0.519615242270663 0.16
0.48 0.484974226119286 0.2
0.5 0.450333209967908 0.24
0.52 0.41569219381653 0.24
0.54 0.381051177665153 0.24
0.56 0.346410161513775 0.24
0.58 0.311769145362398 0.24
0.6 0.27712812921102 0.24
0.62 0.242487113059643 0.24
0.64 0.207846096908265 0.24
0.66 0.173205080756888 0.2
0.68 0.13856406460551 0.16
0.7 0.103923048454133 0.12
0.72 0.0692820323027551 0.08
0.74 0.0346410161513775 0.04
0.76 0 0.0
0.36 0.623538290724796 0.0
0.38 0.588897274573418 0.04
0.4 0.554256258422041 0.08
0.42 0.519615242270663 0.12
0.44 0.484974226119286 0.16
0.46 0.450333209967908 0.2
0.48 0.41569219381653 0.24
0.5 0.381051177665153 0.28
0.52 0.346410161513775 0.28
0.54 0.311769145362398 0.28
0.56 0.27712812921102 0.28
0.58 0.242487113059643 0.28
0.6 0.207846096908265 0.24
0.62 0.173205080756888 0.2
0.64 0.13856406460551 0.16
0.66 0.103923048454133 0.12
0.68 0.0692820323027551 0.08
0.7 0.0346410161513775 0.04
0.72 0 0.0
0.34 0.588897274573418 0.0
0.36 0.554256258422041 0.04
0.38 0.519615242270663 0.08
0.4 0.484974226119286 0.12
0.42 0.450333209967908 0.16
0.44 0.41569219381653 0.2
0.46 0.381051177665153 0.24
0.48 0.346410161513775 0.28
0.5 0.311769145362398 0.32
0.52 0.27712812921102 0.32
0.54 0.242487113059643 0.28
0.56 0.207846096908265 0.24
0.58 0.173205080756888 0.2
0.6 0.13856406460551 0.16
0.62 0.103923048454133 0.12
0.64 0.0692820323027551 0.08
0.66 0.0346410161513775 0.04
0.68 0 0.0
0.32 0.554256258422041 0.0
0.34 0.519615242270663 0.04
0.36 0.484974226119286 0.08
0.38 0.450333209967908 0.12
0.4 0.41569219381653 0.16
0.42 0.381051177665153 0.2
0.44 0.346410161513775 0.24
0.46 0.311769145362398 0.28
0.48 0.27712812921102 0.32
0.5 0.242487113059643 0.28
0.52 0.207846096908265 0.24
0.54 0.173205080756888 0.2
0.56 0.13856406460551 0.16
0.58 0.103923048454133 0.12
0.6 0.0692820323027551 0.08
0.62 0.0346410161513775 0.04
0.64 0 0.0
0.3 0.519615242270663 0.0
0.32 0.484974226119286 0.04
0.34 0.450333209967908 0.08
0.36 0.41569219381653 0.12
0.38 0.381051177665153 0.16
0.4 0.346410161513775 0.2
0.42 0.311769145362398 0.24
0.44 0.27712812921102 0.28
0.46 0.242487113059643 0.28
0.48 0.207846096908265 0.24
0.5 0.173205080756888 0.2
0.52 0.13856406460551 0.16
0.54 0.103923048454133 0.12
0.56 0.0692820323027551 0.08
0.58 0.0346410161513775 0.04
0.6 0 0.0
0.28 0.484974226119286 0.0
0.3 0.450333209967908 0.04
0.32 0.41569219381653 0.08
0.34 0.381051177665153 0.12
0.36 0.346410161513775 0.16
0.38 0.311769145362398 0.2
0.4 0.27712812921102 0.24
0.42 0.242487113059643 0.28
0.44 0.207846096908265 0.24
0.46 0.173205080756888 0.2
0.48 0.13856406460551 0.16
0.5 0.103923048454133 0.12
0.52 0.0692820323027551 0.08
0.54 0.0346410161513775 0.04
0.56 0 0.0
0.26 0.450333209967908 0.0
0.28 0.41569219381653 0.04
0.3 0.381051177665153 0.08
0.32 0.346410161513775 0.12
0.34 0.311769145362398 0.16
0.36 0.27712812921102 0.2
0.38 0.242487113059643 0.24
0.4 0.207846096908265 0.24
0.42 0.173205080756888 0.2
0.44 0.13856406460551 0.16
0.46 0.103923048454133 0.12
0.48 0.0692820323027551 0.08
0.5 0.0346410161513775 0.04
0.52 0 0.0
0.24 0.41569219381653 0.0
0.26 0.381051177665153 0.04
0.28 0.346410161513775 0.08
0.3 0.311769145362398 0.12
0.32 0.27712812921102 0.16
0.34 0.242487113059643 0.2
0.36 0.207846096908265 0.24
0.38 0.173205080756888 0.2
0.4 0.13856406460551 0.16
0.42 0.103923048454133 0.12
0.44 0.0692820323027551 0.08
0.46 0.0346410161513775 0.04
0.48 0 0.0
0.22 0.381051177665153 0.0
0.24 0.346410161513775 0.04
0.26 0.311769145362398 0.08
0.28 0.27712812921102 0.12
0.3 0.242487113059643 0.16
0.32 0.207846096908265 0.2
0.34 0.173205080756888 0.2
0.36 0.13856406460551 0.16
0.38 0.103923048454133 0.12
0.4 0.0692820323027551 0.08
0.42 0.0346410161513775 0.04
0.44 0 0.0
0.2 0.346410161513775 0.0
0.22 0.311769145362398 0.04
0.24 0.27712812921102 0.08
0.26 0.242487113059643 0.12
0.28 0.207846096908265 0.16
0.3 0.173205080756888 0.2
0.32 0.13856406460551 0.16
0.34 0.103923048454133 0.12
0.36 0.0692820323027551 0.08
0.38 0.0346410161513775 0.04
0.4 0 0.0
0.18 0.311769145362398 0.0
0.2 0.27712812921102 0.04
0.22 0.242487113059643 0.08
0.24 0.207846096908265 0.12
0.26 0.173205080756888 0.16
0.28 0.13856406460551 0.16
0.3 0.103923048454133 0.12
0.32 0.0692820323027551 0.08
0.34 0.0346410161513775 0.04
0.36 0 0.0
0.16 0.27712812921102 0.0
0.18 0.242487113059643 0.04
0.2 0.207846096908265 0.08
0.22 0.173205080756888 0.12
0.24 0.13856406460551 0.16
0.26 0.103923048454133 0.12
0.28 0.0692820323027551 0.08
0.3 0.0346410161513775 0.04
0.32 0 0.0
0.14 0.242487113059643 0.0
0.16 0.207846096908265 0.04
0.18 0.173205080756888 0.08
0.2 0.13856406460551 0.12
0.22 0.103923048454133 0.12
0.24 0.0692820323027551 0.08
0.26 0.0346410161513775 0.04
0.28 0 0.0
0.12 0.207846096908265 0.0
0.14 0.173205080756888 0.04
0.16 0.13856406460551 0.08
0.18 0.103923048454133 0.12
0.2 0.0692820323027551 0.08
0.22 0.0346410161513775 0.04
0.24 0 0.0
0.1 0.173205080756888 0.0
0.12 0.13856406460551 0.04
0.14 0.103923048454133 0.08
0.16 0.0692820323027551 0.08
0.18 0.0346410161513775 0.04
0.2 0 0.0
0.08 0.13856406460551 0.0
0.1 0.103923048454133 0.04
0.12 0.0692820323027551 0.08
0.14 0.0346410161513775 0.04
0.16 0 0.0
0.06 0.103923048454133 0.0
0.08 0.0692820323027551 0.04
0.1 0.0346410161513775 0.04
0.12 0 0.0
0.04 0.0692820323027551 0.0
0.06 0.0346410161513775 0.04
0.08 0 0.0
0.02 0.0346410161513775 0.0
0.04 0 0.0
0 0 0.0
};
\addplot [line width=0.32pt, lightgray, opacity=0.9]
table {%
0 0
1 0
0.5 0.866025403784439
0 0
};
\end{groupplot}

\end{tikzpicture}

